Two-stage and Lagrangian Dual Decision Rules for Multistage Adaptive Robust Optimization

In this work, we design primal and dual bounding methods for multistage adaptive robust optimization (MSARO) problems motivated by two decision rules rooted in the stochastic programming literature. From the primal perspective, this is achieved by applying decision rules that restrict the functional forms of only a certain subset of decision variables resulting in an approximation of MSARO as a two-stage adjustable robust optimization problem. We leverage the two-stage robust optimization literature in the solution of this approximation. From the dual perspective, decision rules are applied to the Lagrangian multipliers of a Lagrangian dual of MSARO, resulting in a two-stage stochastic optimization problem. As the quality of the resulting dual bound depends on the distribution chosen when developing the dual formulation, we define a distribution optimization problem with the aim of optimizing the obtained bound and develop solution methods tailored to the nature of the recourse variables. Our framework is general-purpose and does not require strong assumptions such as a stage-wise independent uncertainty set, and can consider integer recourse variables. Computational experiments on newsvendor, location-transportation, and capital budgeting problems show that our bounds yield considerably smaller optimality gaps compared to the existing methods.

==> Figures/Algs_LT.tex <==
\definecolor{cd9d9d9}{RGB}{217,217,217}
\definecolor{colorS} {RGB}{255, 0, 0}
\definecolor{colorF} {RGB}{51, 204, 255}
\definecolor{colorT} {RGB}{0,153,51}


\def \globalscale {1.000000}
\hspace*{-0.7cm}
\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-\globalscale, xscale=\globalscale, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(-9630.9,-2990.8)}]
  \begin{scope}[cm={{0.09409,0.0,0.0,0.12033,(8741.4,2630.9)}}]
    \path[draw=black,line join=round,line width=0.367pt,miter limit=10.00,rounded corners=0.0000cm] (9827.5000,3136.5000) rectangle (15904.5000,4430.5000);



  \end{scope}

  \begin{scope}[cm={{0.15472,0.0,0.0,0.14259,(7622.7,2432.5)}}]
    \path[fill=colorS] (13212.0000,5129.0000) -- (13229.0000,5129.0000) -- (13229.0000,5130.0000) -- (13212.0000,5130.0000) -- cycle(13256.0000,5129.0000) -- (13273.0000,5129.0000) -- (13273.0000,5130.0000) -- (13256.0000,5130.0000) -- cycle(13301.0000,5129.0000) -- (13318.0000,5129.0000) -- (13318.0000,5130.0000) -- (13301.0000,5130.0000) -- cycle(13345.0000,5129.0000) -- (13362.0000,5129.0000) -- (13362.0000,5130.0000) -- (13345.0000,5130.0000) -- cycle(13390.0000,5003.1600) -- (13407.0000,5003.1600) -- (13407.0000,5130.0000) -- (13390.0000,5130.0000) -- cycle(13434.0000,5003.1600) -- (13451.0000,5003.1600) -- (13451.0000,5130.0000) -- (13434.0000,5130.0000) -- cycle(13479.0000,5100.1700) -- (13496.0000,5100.1700) -- (13496.0000,5130.0000) -- (13479.0000,5130.0000) -- cycle(13523.0000,5007.1600) -- (13540.0000,5007.1600) -- (13540.0000,5130.0000) -- (13523.0000,5130.0000) -- cycle(13568.0000,5006.1600) -- (13585.0000,5006.1600) -- (13585.0000,5130.0000) -- (13568.0000,5130.0000) -- cycle(13612.0000,5003.1600) -- (13629.0000,5003.1600) -- (13629.0000,5130.0000) -- (13612.0000,5130.0000) -- cycle(13657.0000,5003.1600) -- (13674.0000,5003.1600) -- (13674.0000,5130.0000) -- (13657.0000,5130.0000) -- cycle(13701.0000,5039.1700) -- (13718.1000,5039.1700) -- (13718.1000,5130.0000) -- (13701.0000,5130.0000) -- cycle(13746.1000,5100.1700) -- (13763.1000,5100.1700) -- (13763.1000,5130.0000) -- (13746.1000,5130.0000) -- cycle(13790.1000,5100.1700) -- (13807.1000,5100.1700) -- (13807.1000,5130.0000) -- (13790.1000,5130.0000) -- cycle(13835.1000,5129.0000) -- (13852.1000,5129.0000) -- (13852.1000,5130.0000) -- (13835.1000,5130.0000) -- cycle(13879.1000,5129.0000) -- (13896.1000,5129.0000) -- (13896.1000,5130.0000) -- (13879.1000,5130.0000) -- cycle(13924.1000,5100.1700) -- (13941.1000,5100.1700) -- (13941.1000,5130.0000) -- (13924.1000,5130.0000) -- cycle(13968.1000,5100.1700) -- (13985.1000,5100.1700) -- (13985.1000,5130.0000) -- (13968.1000,5130.0000) -- cycle(14013.1000,5100.1700) -- (14030.1000,5100.1700) -- (14030.1000,5130.0000) -- (14013.1000,5130.0000) -- cycle(14057.1000,5100.1700) -- (14074.1000,5100.1700) -- (14074.1000,5130.0000) -- (14057.1000,5130.0000) -- cycle(14102.1000,5100.1700) -- (14119.1000,5100.1700) -- (14119.1000,5130.0000) -- (14102.1000,5130.0000) -- cycle(14146.1000,5100.1700) -- (14163.1000,5100.1700) -- (14163.1000,5130.0000) -- (14146.1000,5130.0000) -- cycle(14191.1000,5129.0000) -- (14208.1000,5129.0000) -- (14208.1000,5130.0000) -- (14191.1000,5130.0000) -- cycle(14235.1000,5100.1700) -- (14252.1000,5100.1700) -- (14252.1000,5130.0000) -- (14235.1000,5130.0000) -- cycle(15081.1000,5129.0000) -- (15098.1000,5129.0000) -- (15098.1000,5130.0000) -- (15081.1000,5130.0000) -- cycle(15170.1000,5129.0000) -- (15187.1000,5129.0000) -- (15187.1000,5130.0000) -- (15170.1000,5130.0000) -- cycle(15214.1000,5129.0000) -- (15231.1000,5129.0000) -- (15231.1000,5130.0000) -- (15214.1000,5130.0000) -- cycle(15259.1000,5129.0000) -- (15276.1000,5129.0000) -- (15276.1000,5130.0000) -- (15259.1000,5130.0000) -- cycle(15303.1000,5088.1700) -- (15320.1000,5088.1700) -- (15320.1000,5130.0000) -- (15303.1000,5130.0000) -- cycle(15348.1000,5088.1700) -- (15365.1000,5088.1700) -- (15365.1000,5130.0000) -- (15348.1000,5130.0000) -- cycle(15392.1000,5088.1700) -- (15409.1000,5088.1700) -- (15409.1000,5130.0000) -- (15392.1000,5130.0000) -- cycle(15437.1000,5088.1700) -- (15454.1000,5088.1700) -- (15454.1000,5130.0000) -- (15437.1000,5130.0000) -- cycle(15481.1000,5088.1700) -- (15498.1000,5088.1700) -- (15498.1000,5130.0000) -- (15481.1000,5130.0000) -- cycle(15526.1000,5088.1700) -- (15543.1000,5088.1700) -- (15543.1000,5130.0000) -- (15526.1000,5130.0000) -- cycle(15570.1000,5088.1700) -- (15587.1000,5088.1700) -- (15587.1000,5130.0000) -- (15570.1000,5130.0000) -- cycle(15615.1000,5088.1700) -- (15632.1000,5088.1700) -- (15632.1000,5130.0000) -- (15615.1000,5130.0000) -- cycle(15659.1000,5088.1700) -- (15676.1000,5088.1700) -- (15676.1000,5130.0000) -- (15659.1000,5130.0000) -- cycle(15704.1000,5085.1700) -- (15721.1000,5085.1700) -- (15721.1000,5130.0000) -- (15704.1000,5130.0000) -- cycle(15748.1000,5088.1700) -- (15765.1000,5088.1700) -- (15765.1000,5130.0000) -- (15748.1000,5130.0000) -- cycle(15793.1000,5088.1700) -- (15810.1000,5088.1700) -- (15810.1000,5130.0000) -- (15793.1000,5130.0000) -- cycle(15837.1000,5024.1700) -- (15854.1000,5024.1700) -- (15854.1000,5130.0000) -- (15837.1000,5130.0000) -- cycle(15882.1000,5018.1600) -- (15899.1000,5018.1600) -- (15899.1000,5130.0000) -- (15882.1000,5130.0000) -- cycle(15926.1000,5018.1600) -- (15943.1000,5018.1600) -- (15943.1000,5130.0000) -- (15926.1000,5130.0000) -- cycle(15971.1000,5018.1600) -- (15988.1000,5018.1600) -- (15988.1000,5130.0000) -- (15971.1000,5130.0000) -- cycle(16015.1000,5070.1700) -- (16032.1000,5070.1700) -- (16032.1000,5130.0000) -- (16015.1000,5130.0000) -- cycle(16060.1000,5018.1600) -- (16077.1000,5018.1600) -- (16077.1000,5130.0000) -- (16060.1000,5130.0000) -- cycle(16104.1000,5018.1600) -- (16121.1000,5018.1600) -- (16121.1000,5130.0000) -- (16104.1000,5130.0000) -- cycle(16149.1000,5051.1700) -- (16166.1000,5051.1700) -- (16166.1000,5130.0000) -- (16149.1000,5130.0000) -- cycle(16193.1000,5070.1700) -- (16210.1000,5070.1700) -- (16210.1000,5130.0000) -- (16193.1000,5130.0000) -- cycle(16238.1000,5018.1600) -- (16255.1000,5018.1600) -- (16255.1000,5130.0000) -- (16238.1000,5130.0000) -- cycle(16282.1000,5070.1700) -- (16299.1000,5070.1700) -- (16299.1000,5130.0000) -- (16282.1000,5130.0000) -- cycle(16327.1000,5070.1700) -- (16344.1000,5070.1700) -- (16344.1000,5130.0000) -- (16327.1000,5130.0000) -- cycle(16371.1000,5090.1700) -- (16388.1000,5090.1700) -- (16388.1000,5130.0000) -- (16371.1000,5130.0000) -- cycle(16416.1000,5059.1700) -- (16433.1000,5059.1700) -- (16433.1000,5130.0000) -- (16416.1000,5130.0000) -- cycle(16460.1000,5085.1700) -- (16477.1000,5085.1700) -- (16477.1000,5130.0000) -- (16460.1000,5130.0000) -- cycle(16505.1000,5085.1700) -- (16522.1000,5085.1700) -- (16522.1000,5130.0000) -- (16505.1000,5130.0000) -- cycle(16549.1000,5059.1700) -- (16566.1000,5059.1700) -- (16566.1000,5130.0000) -- (16549.1000,5130.0000) -- cycle(16594.1000,5085.1700) -- (16611.1000,5085.1700) -- (16611.1000,5130.0000) -- (16594.1000,5130.0000) -- cycle(16638.1000,5059.1700) -- (16655.1000,5059.1700) -- (16655.1000,5130.0000) -- (16638.1000,5130.0000) -- cycle(16683.1000,5097.1700) -- (16700.1000,5097.1700) -- (16700.1000,5130.0000) -- (16683.1000,5130.0000) -- cycle(16727.1000,5085.1700) -- (16744.1000,5085.1700) -- (16744.1000,5130.0000) -- (16727.1000,5130.0000) -- cycle(16772.2000,5059.1700) -- (16789.2000,5059.1700) -- (16789.2000,5130.0000) -- (16772.2000,5130.0000) -- cycle(16816.2000,5065.1700) -- (16833.2000,5065.1700) -- (16833.2000,5130.0000) -- (16816.2000,5130.0000) -- cycle(16861.2000,5090.1700) -- (16878.2000,5090.1700) -- (16878.2000,5130.0000) -- (16861.2000,5130.0000) -- cycle;



  \end{scope}
   \begin{scope}[cm={{0.15481,0.0,0.0,0.14259,(7621.6,2432.5)}}]
    \path[fill=colorT] (13229.0000,5024.2000) -- (13246.0000,5024.2000) -- (13246.0000,5130.0300) -- (13229.0000,5130.0300) -- cycle(13273.0000,5061.2000) -- (13290.0000,5061.2000) -- (13290.0000,5130.0300) -- (13273.0000,5130.0300) -- cycle(13318.0000,5030.2000) -- (13335.0000,5030.2000) -- (13335.0000,5130.0300) -- (13318.0000,5130.0300) -- cycle(13362.0000,4922.1900) -- (13379.0000,4922.1900) -- (13379.0000,5130.0300) -- (13362.0000,5130.0300) -- cycle(13407.0000,4911.1900) -- (13424.0000,4911.1900) -- (13424.0000,5130.0300) -- (13407.0000,5130.0300) -- cycle(13451.0000,5066.2000) -- (13468.0000,5066.2000) -- (13468.0000,5130.0300) -- (13451.0000,5130.0300) -- cycle(13496.0000,4932.1900) -- (13513.0000,4932.1900) -- (13513.0000,5130.0300) -- (13496.0000,5130.0300) -- cycle(13540.0000,5064.2000) -- (13557.0000,5064.2000) -- (13557.0000,5130.0300) -- (13540.0000,5130.0300) -- cycle(13585.0000,4932.1900) -- (13602.0000,4932.1900) -- (13602.0000,5130.0300) -- (13585.0000,5130.0300) -- cycle(13629.0000,4917.1900) -- (13646.0000,4917.1900) -- (13646.0000,5130.0300) -- (13629.0000,5130.0300) -- cycle(13674.0000,5030.2000) -- (13691.0000,5030.2000) -- (13691.0000,5130.0300) -- (13674.0000,5130.0300) -- cycle(13718.1000,4977.1900) -- (13735.1000,4977.1900) -- (13735.1000,5130.0300) -- (13718.1000,5130.0300) -- cycle(13763.1000,5051.2000) -- (13780.1000,5051.2000) -- (13780.1000,5130.0300) -- (13763.1000,5130.0300) -- cycle(13807.1000,4982.1900) -- (13824.1000,4982.1900) -- (13824.1000,5130.0300) -- (13807.1000,5130.0300) -- cycle(13852.1000,4972.1900) -- (13869.1000,4972.1900) -- (13869.1000,5130.0300) -- (13852.1000,5130.0300) -- cycle(13896.1000,4919.1900) -- (13913.1000,4919.1900) -- (13913.1000,5130.0300) -- (13896.1000,5130.0300) -- cycle(13941.1000,5085.2000) -- (13958.1000,5085.2000) -- (13958.1000,5130.0300) -- (13941.1000,5130.0300) -- cycle(13985.1000,4998.1900) -- (14002.1000,4998.1900) -- (14002.1000,5130.0300) -- (13985.1000,5130.0300) -- cycle(14030.1000,5082.2000) -- (14047.1000,5082.2000) -- (14047.1000,5130.0300) -- (14030.1000,5130.0300) -- cycle(14074.1000,5085.2000) -- (14091.1000,5085.2000) -- (14091.1000,5130.0300) -- (14074.1000,5130.0300) -- cycle(14119.1000,5124.2000) -- (14136.1000,5124.2000) -- (14136.1000,5130.0300) -- (14119.1000,5130.0300) -- cycle(14163.1000,5082.2000) -- (14180.1000,5082.2000) -- (14180.1000,5130.0300) -- (14163.1000,5130.0300) -- cycle(14208.1000,4893.1900) -- (14225.1000,4893.1900) -- (14225.1000,5130.0300) -- (14208.1000,5130.0300) -- cycle(14252.1000,5006.1900) -- (14269.1000,5006.1900) -- (14269.1000,5130.0300) -- (14252.1000,5130.0300) -- cycle(14297.1000,5095.2000) -- (14314.1000,5095.2000) -- (14314.1000,5130.0300) -- (14297.1000,5130.0300) -- cycle(14341.1000,4993.1900) -- (14358.1000,4993.1900) -- (14358.1000,5130.0300) -- (14341.1000,5130.0300) -- cycle(14386.1000,5090.2000) -- (14403.1000,5090.2000) -- (14403.1000,5130.0300) -- (14386.1000,5130.0300) -- cycle(14430.1000,4943.1900) -- (14447.1000,4943.1900) -- (14447.1000,5130.0300) -- (14430.1000,5130.0300) -- cycle(14475.1000,5124.2000) -- (14492.1000,5124.2000) -- (14492.1000,5130.0300) -- (14475.1000,5130.0300) -- cycle(14519.1000,4880.1900) -- (14536.1000,4880.1900) -- (14536.1000,5130.0300) -- (14519.1000,5130.0300) -- cycle(14564.1000,5056.2000) -- (14581.1000,5056.2000) -- (14581.1000,5130.0300) -- (14564.1000,5130.0300) -- cycle(14608.1000,4872.1900) -- (14625.1000,4872.1900) -- (14625.1000,5130.0300) -- (14608.1000,5130.0300) -- cycle(14653.1000,4969.1900) -- (14670.1000,4969.1900) -- (14670.1000,5130.0300) -- (14653.1000,5130.0300) -- cycle(14697.1000,4927.1900) -- (14714.1000,4927.1900) -- (14714.1000,5130.0300) -- (14697.1000,5130.0300) -- cycle(14742.1000,5072.2000) -- (14759.1000,5072.2000) -- (14759.1000,5130.0300) -- (14742.1000,5130.0300) -- cycle(14786.1000,4990.1900) -- (14803.1000,4990.1900) -- (14803.1000,5130.0300) -- (14786.1000,5130.0300) -- cycle(14831.1000,5037.2000) -- (14848.1000,5037.2000) -- (14848.1000,5130.0300) -- (14831.1000,5130.0300) -- cycle(14875.1000,4906.1900) -- (14892.1000,4906.1900) -- (14892.1000,5130.0300) -- (14875.1000,5130.0300) -- cycle(14920.1000,4982.1900) -- (14937.1000,4982.1900) -- (14937.1000,5130.0300) -- (14920.1000,5130.0300) -- cycle(14964.1000,5024.2000) -- (14982.1000,5024.2000) -- (14982.1000,5130.0300) -- (14964.1000,5130.0300) -- cycle(15009.1000,5016.1900) -- (15026.1000,5016.1900) -- (15026.1000,5130.0300) -- (15009.1000,5130.0300) -- cycle(15053.1000,4980.1900) -- (15071.1000,4980.1900) -- (15071.1000,5130.0300) -- (15053.1000,5130.0300) -- cycle(15098.1000,4890.1900) -- (15115.1000,4890.1900) -- (15115.1000,5130.0300) -- (15098.1000,5130.0300) -- cycle(15142.1000,5082.2000) -- (15160.1000,5082.2000) -- (15160.1000,5130.0300) -- (15142.1000,5130.0300) -- cycle(15187.1000,5069.2000) -- (15204.1000,5069.2000) -- (15204.1000,5130.0300) -- (15187.1000,5130.0300) -- cycle(15231.1000,5103.2000) -- (15249.1000,5103.2000) -- (15249.1000,5130.0300) -- (15231.1000,5130.0300) -- cycle(15276.1000,4914.1900) -- (15293.1000,4914.1900) -- (15293.1000,5130.0300) -- (15276.1000,5130.0300) -- cycle(15320.1000,4880.1900) -- (15338.1000,4880.1900) -- (15338.1000,5130.0300) -- (15320.1000,5130.0300) -- cycle(15365.1000,4930.1900) -- (15382.1000,4930.1900) -- (15382.1000,5130.0300) -- (15365.1000,5130.0300) -- cycle(15409.1000,5009.1900) -- (15427.1000,5009.1900) -- (15427.1000,5130.0300) -- (15409.1000,5130.0300) -- cycle(15454.1000,4967.1900) -- (15471.1000,4967.1900) -- (15471.1000,5130.0300) -- (15454.1000,5130.0300) -- cycle(15498.1000,5016.1900) -- (15516.1000,5016.1900) -- (15516.1000,5130.0300) -- (15498.1000,5130.0300) -- cycle(15543.1000,5095.2000) -- (15560.1000,5095.2000) -- (15560.1000,5130.0300) -- (15543.1000,5130.0300) -- cycle(15587.1000,5051.2000) -- (15605.1000,5051.2000) -- (15605.1000,5130.0300) -- (15587.1000,5130.0300) -- cycle(15632.1000,5103.2000) -- (15649.1000,5103.2000) -- (15649.1000,5130.0300) -- (15632.1000,5130.0300) -- cycle(15676.1000,4893.1900) -- (15694.1000,4893.1900) -- (15694.1000,5130.0300) -- (15676.1000,5130.0300) -- cycle(15721.1000,4898.1900) -- (15738.1000,4898.1900) -- (15738.1000,5130.0300) -- (15721.1000,5130.0300) -- cycle(15765.1000,5001.1900) -- (15783.1000,5001.1900) -- (15783.1000,5130.0300) -- (15765.1000,5130.0300) -- cycle(15810.1000,5090.2000) -- (15827.1000,5090.2000) -- (15827.1000,5130.0300) -- (15810.1000,5130.0300) -- cycle(15854.1000,4977.1900) -- (15872.1000,4977.1900) -- (15872.1000,5130.0300) -- (15854.1000,5130.0300) -- cycle(15899.1000,4917.1900) -- (15916.1000,4917.1900) -- (15916.1000,5130.0300) -- (15899.1000,5130.0300) -- cycle(15943.1000,4945.1900) -- (15961.1000,4945.1900) -- (15961.1000,5130.0300) -- (15943.1000,5130.0300) -- cycle(15988.1000,5103.2000) -- (16005.1000,5103.2000) -- (16005.1000,5130.0300) -- (15988.1000,5130.0300) -- cycle(16032.1000,5080.2000) -- (16050.1000,5080.2000) -- (16050.1000,5130.0300) -- (16032.1000,5130.0300) -- cycle(16077.1000,4911.1900) -- (16094.1000,4911.1900) -- (16094.1000,5130.0300) -- (16077.1000,5130.0300) -- cycle(16121.1000,4811.1900) -- (16139.1000,4811.1900) -- (16139.1000,5130.0300) -- (16121.1000,5130.0300) -- cycle(16166.1000,5127.2000) -- (16183.1000,5127.2000) -- (16183.1000,5130.0300) -- (16166.1000,5130.0300) -- cycle(16210.1000,5082.2000) -- (16228.1000,5082.2000) -- (16228.1000,5130.0300) -- (16210.1000,5130.0300) -- cycle(16255.1000,4990.1900) -- (16272.1000,4990.1900) -- (16272.1000,5130.0300) -- (16255.1000,5130.0300) -- cycle(16299.1000,5003.1900) -- (16317.1000,5003.1900) -- (16317.1000,5130.0300) -- (16299.1000,5130.0300) -- cycle(16344.1000,4911.1900) -- (16361.1000,4911.1900) -- (16361.1000,5130.0300) -- (16344.1000,5130.0300) -- cycle(16388.1000,4922.1900) -- (16406.1000,4922.1900) -- (16406.1000,5130.0300) -- (16388.1000,5130.0300) -- cycle(16433.1000,4943.1900) -- (16450.1000,4943.1900) -- (16450.1000,5130.0300) -- (16433.1000,5130.0300) -- cycle(16477.1000,5080.2000) -- (16495.1000,5080.2000) -- (16495.1000,5130.0300) -- (16477.1000,5130.0300) -- cycle(16522.1000,4959.1900) -- (16539.1000,4959.1900) -- (16539.1000,5130.0300) -- (16522.1000,5130.0300) -- cycle(16566.1000,4993.1900) -- (16584.1000,4993.1900) -- (16584.1000,5130.0300) -- (16566.1000,5130.0300) -- cycle(16611.1000,5003.1900) -- (16628.1000,5003.1900) -- (16628.1000,5130.0300) -- (16611.1000,5130.0300) -- cycle(16655.1000,5048.2000) -- (16673.1000,5048.2000) -- (16673.1000,5130.0300) -- (16655.1000,5130.0300) -- cycle(16700.1000,5095.2000) -- (16717.1000,5095.2000) -- (16717.1000,5130.0300) -- (16700.1000,5130.0300) -- cycle(16744.1000,4980.1900) -- (16762.2000,4980.1900) -- (16762.2000,5130.0300) -- (16744.1000,5130.0300) -- cycle(16789.2000,5040.2000) -- (16806.2000,5040.2000) -- (16806.2000,5130.0300) -- (16789.2000,5130.0300) -- cycle(16833.2000,5037.2000) -- (16851.2000,5037.2000) -- (16851.2000,5130.0300) -- (16833.2000,5130.0300) -- cycle(16878.2000,5048.2000) -- (16895.2000,5048.2000) -- (16895.2000,5130.0300) -- (16878.2000,5130.0300) -- cycle;





  \end{scope}
     \begin{scope}[cm={{0.15481,0.0,0.0,0.14259,(7621.6,2432.5)}}]
    \path[pattern=north west lines, pattern color=white] (13229.0000,5024.2000) -- (13246.0000,5024.2000) -- (13246.0000,5130.0300) -- (13229.0000,5130.0300) -- cycle(13273.0000,5061.2000) -- (13290.0000,5061.2000) -- (13290.0000,5130.0300) -- (13273.0000,5130.0300) -- cycle(13318.0000,5030.2000) -- (13335.0000,5030.2000) -- (13335.0000,5130.0300) -- (13318.0000,5130.0300) -- cycle(13362.0000,4922.1900) -- (13379.0000,4922.1900) -- (13379.0000,5130.0300) -- (13362.0000,5130.0300) -- cycle(13407.0000,4911.1900) -- (13424.0000,4911.1900) -- (13424.0000,5130.0300) -- (13407.0000,5130.0300) -- cycle(13451.0000,5066.2000) -- (13468.0000,5066.2000) -- (13468.0000,5130.0300) -- (13451.0000,5130.0300) -- cycle(13496.0000,4932.1900) -- (13513.0000,4932.1900) -- (13513.0000,5130.0300) -- (13496.0000,5130.0300) -- cycle(13540.0000,5064.2000) -- (13557.0000,5064.2000) -- (13557.0000,5130.0300) -- (13540.0000,5130.0300) -- cycle(13585.0000,4932.1900) -- (13602.0000,4932.1900) -- (13602.0000,5130.0300) -- (13585.0000,5130.0300) -- cycle(13629.0000,4917.1900) -- (13646.0000,4917.1900) -- (13646.0000,5130.0300) -- (13629.0000,5130.0300) -- cycle(13674.0000,5030.2000) -- (13691.0000,5030.2000) -- (13691.0000,5130.0300) -- (13674.0000,5130.0300) -- cycle(13718.1000,4977.1900) -- (13735.1000,4977.1900) -- (13735.1000,5130.0300) -- (13718.1000,5130.0300) -- cycle(13763.1000,5051.2000) -- (13780.1000,5051.2000) -- (13780.1000,5130.0300) -- (13763.1000,5130.0300) -- cycle(13807.1000,4982.1900) -- (13824.1000,4982.1900) -- (13824.1000,5130.0300) -- (13807.1000,5130.0300) -- cycle(13852.1000,4972.1900) -- (13869.1000,4972.1900) -- (13869.1000,5130.0300) -- (13852.1000,5130.0300) -- cycle(13896.1000,4919.1900) -- (13913.1000,4919.1900) -- (13913.1000,5130.0300) -- (13896.1000,5130.0300) -- cycle(13941.1000,5085.2000) -- (13958.1000,5085.2000) -- (13958.1000,5130.0300) -- (13941.1000,5130.0300) -- cycle(13985.1000,4998.1900) -- (14002.1000,4998.1900) -- (14002.1000,5130.0300) -- (13985.1000,5130.0300) -- cycle(14030.1000,5082.2000) -- (14047.1000,5082.2000) -- (14047.1000,5130.0300) -- (14030.1000,5130.0300) -- cycle(14074.1000,5085.2000) -- (14091.1000,5085.2000) -- (14091.1000,5130.0300) -- (14074.1000,5130.0300) -- cycle(14119.1000,5124.2000) -- (14136.1000,5124.2000) -- (14136.1000,5130.0300) -- (14119.1000,5130.0300) -- cycle(14163.1000,5082.2000) -- (14180.1000,5082.2000) -- (14180.1000,5130.0300) -- (14163.1000,5130.0300) -- cycle(14208.1000,4893.1900) -- (14225.1000,4893.1900) -- (14225.1000,5130.0300) -- (14208.1000,5130.0300) -- cycle(14252.1000,5006.1900) -- (14269.1000,5006.1900) -- (14269.1000,5130.0300) -- (14252.1000,5130.0300) -- cycle(14297.1000,5095.2000) -- (14314.1000,5095.2000) -- (14314.1000,5130.0300) -- (14297.1000,5130.0300) -- cycle(14341.1000,4993.1900) -- (14358.1000,4993.1900) -- (14358.1000,5130.0300) -- (14341.1000,5130.0300) -- cycle(14386.1000,5090.2000) -- (14403.1000,5090.2000) -- (14403.1000,5130.0300) -- (14386.1000,5130.0300) -- cycle(14430.1000,4943.1900) -- (14447.1000,4943.1900) -- (14447.1000,5130.0300) -- (14430.1000,5130.0300) -- cycle(14475.1000,5124.2000) -- (14492.1000,5124.2000) -- (14492.1000,5130.0300) -- (14475.1000,5130.0300) -- cycle(14519.1000,4880.1900) -- (14536.1000,4880.1900) -- (14536.1000,5130.0300) -- (14519.1000,5130.0300) -- cycle(14564.1000,5056.2000) -- (14581.1000,5056.2000) -- (14581.1000,5130.0300) -- (14564.1000,5130.0300) -- cycle(14608.1000,4872.1900) -- (14625.1000,4872.1900) -- (14625.1000,5130.0300) -- (14608.1000,5130.0300) -- cycle(14653.1000,4969.1900) -- (14670.1000,4969.1900) -- (14670.1000,5130.0300) -- (14653.1000,5130.0300) -- cycle(14697.1000,4927.1900) -- (14714.1000,4927.1900) -- (14714.1000,5130.0300) -- (14697.1000,5130.0300) -- cycle(14742.1000,5072.2000) -- (14759.1000,5072.2000) -- (14759.1000,5130.0300) -- (14742.1000,5130.0300) -- cycle(14786.1000,4990.1900) -- (14803.1000,4990.1900) -- (14803.1000,5130.0300) -- (14786.1000,5130.0300) -- cycle(14831.1000,5037.2000) -- (14848.1000,5037.2000) -- (14848.1000,5130.0300) -- (14831.1000,5130.0300) -- cycle(14875.1000,4906.1900) -- (14892.1000,4906.1900) -- (14892.1000,5130.0300) -- (14875.1000,5130.0300) -- cycle(14920.1000,4982.1900) -- (14937.1000,4982.1900) -- (14937.1000,5130.0300) -- (14920.1000,5130.0300) -- cycle(14964.1000,5024.2000) -- (14982.1000,5024.2000) -- (14982.1000,5130.0300) -- (14964.1000,5130.0300) -- cycle(15009.1000,5016.1900) -- (15026.1000,5016.1900) -- (15026.1000,5130.0300) -- (15009.1000,5130.0300) -- cycle(15053.1000,4980.1900) -- (15071.1000,4980.1900) -- (15071.1000,5130.0300) -- (15053.1000,5130.0300) -- cycle(15098.1000,4890.1900) -- (15115.1000,4890.1900) -- (15115.1000,5130.0300) -- (15098.1000,5130.0300) -- cycle(15142.1000,5082.2000) -- (15160.1000,5082.2000) -- (15160.1000,5130.0300) -- (15142.1000,5130.0300) -- cycle(15187.1000,5069.2000) -- (15204.1000,5069.2000) -- (15204.1000,5130.0300) -- (15187.1000,5130.0300) -- cycle(15231.1000,5103.2000) -- (15249.1000,5103.2000) -- (15249.1000,5130.0300) -- (15231.1000,5130.0300) -- cycle(15276.1000,4914.1900) -- (15293.1000,4914.1900) -- (15293.1000,5130.0300) -- (15276.1000,5130.0300) -- cycle(15320.1000,4880.1900) -- (15338.1000,4880.1900) -- (15338.1000,5130.0300) -- (15320.1000,5130.0300) -- cycle(15365.1000,4930.1900) -- (15382.1000,4930.1900) -- (15382.1000,5130.0300) -- (15365.1000,5130.0300) -- cycle(15409.1000,5009.1900) -- (15427.1000,5009.1900) -- (15427.1000,5130.0300) -- (15409.1000,5130.0300) -- cycle(15454.1000,4967.1900) -- (15471.1000,4967.1900) -- (15471.1000,5130.0300) -- (15454.1000,5130.0300) -- cycle(15498.1000,5016.1900) -- (15516.1000,5016.1900) -- (15516.1000,5130.0300) -- (15498.1000,5130.0300) -- cycle(15543.1000,5095.2000) -- (15560.1000,5095.2000) -- (15560.1000,5130.0300) -- (15543.1000,5130.0300) -- cycle(15587.1000,5051.2000) -- (15605.1000,5051.2000) -- (15605.1000,5130.0300) -- (15587.1000,5130.0300) -- cycle(15632.1000,5103.2000) -- (15649.1000,5103.2000) -- (15649.1000,5130.0300) -- (15632.1000,5130.0300) -- cycle(15676.1000,4893.1900) -- (15694.1000,4893.1900) -- (15694.1000,5130.0300) -- (15676.1000,5130.0300) -- cycle(15721.1000,4898.1900) -- (15738.1000,4898.1900) -- (15738.1000,5130.0300) -- (15721.1000,5130.0300) -- cycle(15765.1000,5001.1900) -- (15783.1000,5001.1900) -- (15783.1000,5130.0300) -- (15765.1000,5130.0300) -- cycle(15810.1000,5090.2000) -- (15827.1000,5090.2000) -- (15827.1000,5130.0300) -- (15810.1000,5130.0300) -- cycle(15854.1000,4977.1900) -- (15872.1000,4977.1900) -- (15872.1000,5130.0300) -- (15854.1000,5130.0300) -- cycle(15899.1000,4917.1900) -- (15916.1000,4917.1900) -- (15916.1000,5130.0300) -- (15899.1000,5130.0300) -- cycle(15943.1000,4945.1900) -- (15961.1000,4945.1900) -- (15961.1000,5130.0300) -- (15943.1000,5130.0300) -- cycle(15988.1000,5103.2000) -- (16005.1000,5103.2000) -- (16005.1000,5130.0300) -- (15988.1000,5130.0300) -- cycle(16032.1000,5080.2000) -- (16050.1000,5080.2000) -- (16050.1000,5130.0300) -- (16032.1000,5130.0300) -- cycle(16077.1000,4911.1900) -- (16094.1000,4911.1900) -- (16094.1000,5130.0300) -- (16077.1000,5130.0300) -- cycle(16121.1000,4811.1900) -- (16139.1000,4811.1900) -- (16139.1000,5130.0300) -- (16121.1000,5130.0300) -- cycle(16166.1000,5127.2000) -- (16183.1000,5127.2000) -- (16183.1000,5130.0300) -- (16166.1000,5130.0300) -- cycle(16210.1000,5082.2000) -- (16228.1000,5082.2000) -- (16228.1000,5130.0300) -- (16210.1000,5130.0300) -- cycle(16255.1000,4990.1900) -- (16272.1000,4990.1900) -- (16272.1000,5130.0300) -- (16255.1000,5130.0300) -- cycle(16299.1000,5003.1900) -- (16317.1000,5003.1900) -- (16317.1000,5130.0300) -- (16299.1000,5130.0300) -- cycle(16344.1000,4911.1900) -- (16361.1000,4911.1900) -- (16361.1000,5130.0300) -- (16344.1000,5130.0300) -- cycle(16388.1000,4922.1900) -- (16406.1000,4922.1900) -- (16406.1000,5130.0300) -- (16388.1000,5130.0300) -- cycle(16433.1000,4943.1900) -- (16450.1000,4943.1900) -- (16450.1000,5130.0300) -- (16433.1000,5130.0300) -- cycle(16477.1000,5080.2000) -- (16495.1000,5080.2000) -- (16495.1000,5130.0300) -- (16477.1000,5130.0300) -- cycle(16522.1000,4959.1900) -- (16539.1000,4959.1900) -- (16539.1000,5130.0300) -- (16522.1000,5130.0300) -- cycle(16566.1000,4993.1900) -- (16584.1000,4993.1900) -- (16584.1000,5130.0300) -- (16566.1000,5130.0300) -- cycle(16611.1000,5003.1900) -- (16628.1000,5003.1900) -- (16628.1000,5130.0300) -- (16611.1000,5130.0300) -- cycle(16655.1000,5048.2000) -- (16673.1000,5048.2000) -- (16673.1000,5130.0300) -- (16655.1000,5130.0300) -- cycle(16700.1000,5095.2000) -- (16717.1000,5095.2000) -- (16717.1000,5130.0300) -- (16700.1000,5130.0300) -- cycle(16744.1000,4980.1900) -- (16762.2000,4980.1900) -- (16762.2000,5130.0300) -- (16744.1000,5130.0300) -- cycle(16789.2000,5040.2000) -- (16806.2000,5040.2000) -- (16806.2000,5130.0300) -- (16789.2000,5130.0300) -- cycle(16833.2000,5037.2000) -- (16851.2000,5037.2000) -- (16851.2000,5130.0300) -- (16833.2000,5130.0300) -- cycle(16878.2000,5048.2000) -- (16895.2000,5048.2000) -- (16895.2000,5130.0300) -- (16878.2000,5130.0300) -- cycle;





  \end{scope}
  \begin{scope}[cm={{0.09409,0.0,0.0,0.12033,(8741.4,2630.9)}}]
    \path[draw=cd9d9d9,even odd rule,line join=round,line width=0.367pt,miter limit=10.00] (9827.5000,4430.5000) -- (15904.5000,4430.5000);



  \end{scope}
  \begin{scope}[cm={{0.09409,0.0,0.0,0.12033,(8741.4,2630.9)}}]
    \path[draw=cd9d9d9,line join=round,line width=0.367pt,miter limit=10.00] (9827.5000,4430.5000) -- (9827.5000,4509.5000)(10119.8000,4430.5000) -- (10119.8000,4509.5000)(10412.8000,4430.5000) -- (10412.8000,4509.5000)(10705.9000,4430.5000) -- (10705.9000,4509.5000)(10998.9000,4430.5000) -- (10998.9000,4509.5000)(11291.9000,4430.5000) -- (11291.9000,4509.5000)(11584.9000,4430.5000) -- (11584.9000,4509.5000)(11877.9000,4430.5000) -- (11877.9000,4509.5000)(12170.9000,4430.5000) -- (12170.9000,4509.5000)(12462.9000,4430.5000) -- (12462.9000,4509.5000)(12682.9000,4430.5000) -- (12682.9000,4509.5000)(12975.9000,4430.5000) -- (12975.9000,4509.5000)(13268.9000,4430.5000) -- (13268.9000,4509.5000)(13561.9000,4430.5000) -- (13561.9000,4509.5000)(13855.0000,4430.5000) -- (13855.0000,4509.5000)(14148.0000,4430.5000) -- (14148.0000,4509.5000)(14440.0000,4430.5000) -- (14440.0000,4509.5000)(14733.0000,4430.5000) -- (14733.0000,4509.5000)(15026.0000,4430.5000) -- (15026.0000,4509.5000)(15319.0000,4430.5000) -- (15319.0000,4509.5000)(15612.0000,4430.5000) -- (15612.0000,4509.5000)(15904.5000,4430.5000) -- (15904.5000,4509.5000);



  \end{scope}
  \begin{scope}[cm={{0.09409,0.0,0.0,0.15082,(8741.4,2493.4)}}]
    \path[draw=cd9d9d9,line join=round,line width=0.367pt,miter limit=10.00] (9827.5000,4509.5000) -- (9827.5000,4589.5000)(10119.8000,4509.5000) -- (10119.8000,4589.5000)(10412.8000,4509.5000) -- (10412.8000,4589.5000)(10705.9000,4509.5000) -- (10705.9000,4589.5000)(10998.9000,4509.5000) -- (10998.9000,4589.5000)(11291.9000,4509.5000) -- (11291.9000,4589.5000)(11584.9000,4509.5000) -- (11584.9000,4589.5000)(11877.9000,4509.5000) -- (11877.9000,4589.5000)(12170.9000,4509.5000) -- (12170.9000,4589.5000)(12462.9000,4509.5000) -- (12462.9000,4589.5000)(12682.9000,4509.5000) -- (12682.9000,4589.5000)(12975.9000,4509.5000) -- (12975.9000,4589.5000)(13268.9000,4509.5000) -- (13268.9000,4589.5000)(13561.9000,4509.5000) -- (13561.9000,4589.5000)(13855.0000,4509.5000) -- (13855.0000,4589.5000)(14148.0000,4509.5000) -- (14148.0000,4589.5000)(14440.0000,4509.5000) -- (14440.0000,4589.5000)(14733.0000,4509.5000) -- (14733.0000,4589.5000)(15026.0000,4509.5000) -- (15026.0000,4589.5000)(15319.0000,4509.5000) -- (15319.0000,4589.5000)(15612.0000,4509.5000) -- (15612.0000,4589.5000)(15904.5000,4509.5000) -- (15904.5000,4589.5000);



  \end{scope}
  \begin{scope}[cm={{0.09409,0.0,0.0,0.1996,(8741.4,2267.1)}}]
    \path[draw=cd9d9d9,line join=round,line width=0.367pt,miter limit=10.00] (9827.5000,4589.5000) -- (9827.5000,4669.5000)(10705.9000,4589.5000) -- (10705.9000,4669.5000)(11584.9000,4589.5000) -- (11584.9000,4669.5000)(12462.9000,4589.5000) -- (12462.9000,4669.5000)(13268.9000,4589.5000) -- (13268.9000,4669.5000)(14148.0000,4589.5000) -- (14148.0000,4669.5000)(15026.0000,4589.5000) -- (15026.0000,4669.5000)(15904.5000,4589.5000) -- (15904.5000,4669.5000);



  \end{scope}
  \begin{scope}[cm={{0.09409,0.0,0.0,0.27774,(8741.4,1901.9)}}]
    \path[draw=cd9d9d9,line join=round,line width=0.367pt,miter limit=10.00] (9827.5000,4669.5000) -- (9827.5000,4749.5000)(11584.9000,4669.5000) -- (11584.9000,4749.5000)(15026.0000,4669.5000) -- (15026.0000,4749.5000)(15904.5000,4669.5000) -- (15904.5000,4749.5000);



  \end{scope}
  \begin{scope}[cm={{0.09409,0.0,0.0,0.12033,(8729.6,2630.9)}}]
    \path[shift={(9738.6,4440.0)},fill=black] (0.0000,0.0000) node[above right] () {0\%};



  \end{scope}
  \begin{scope}[cm={{0.09409,0.0,0.0,0.12033,(8729.6,2630.9)}}]
    \path[shift={(9717.7,3793.0)},fill=black] (0.0000,0.0000) node[above right] () {20\%};



  \end{scope}
  \begin{scope}[cm={{0.09409,0.0,0.0,0.12033,(8729.6,2630.9)}}]
    \path[shift={(9717.7,3147.0)},fill=black] (0.0000,0.0000) node[above right] () {40\%};



  \end{scope}
  \begin{scope}[cm={{0.09409,0.0,0.0,0.12033,(8737.1,2626.9)}}]
    \path[shift={(9947.6,4575.0)},fill=black] (0.0000,0.0000) node[above right] () {0.1};



  \end{scope}
  \begin{scope}[cm={{0.09409,0.0,0.0,0.12033,(8737.1,2626.9)}}]
    \path[shift={(10240.0,4575.0)},fill=black] (0.0000,0.0000) node[above right] () {0.3};



  \end{scope}
  \begin{scope}[cm={{0.09409,0.0,0.0,0.12033,(8737.1,2626.9)}}]
    \path[shift={(10533.0,4575.0)},fill=black] (0.0000,0.0000) node[above right] () {0.5};



  \end{scope}
  \begin{scope}[cm={{0.09409,0.0,0.0,0.12033,(8737.1,2626.9)}}]
    \path[shift={(10826.0,4575.0)},fill=black] (0.0000,0.0000) node[above right] () {0.1};



  \end{scope}
  \begin{scope}[cm={{0.09409,0.0,0.0,0.12033,(8737.1,2626.9)}}]
    \path[shift={(11119.0,4575.0)},fill=black] (0.0000,0.0000) node[above right] () {0.3};



  \end{scope}
  \begin{scope}[cm={{0.09409,0.0,0.0,0.12033,(8737.1,2626.9)}}]
    \path[shift={(11412.0,4575.0)},fill=black] (0.0000,0.0000) node[above right] () {0.5};



  \end{scope}
  \begin{scope}[cm={{0.09409,0.0,0.0,0.12033,(8737.1,2626.9)}}]
    \path[shift={(11705.0,4575.0)},fill=black] (0.0000,0.0000) node[above right] () {0.1};



  \end{scope}
  \begin{scope}[cm={{0.09409,0.0,0.0,0.12033,(8737.1,2626.9)}}]
    \path[shift={(11998.0,4575.0)},fill=black] (0.0000,0.0000) node[above right] () {0.3};



  \end{scope}
  \begin{scope}[cm={{0.09409,0.0,0.0,0.12033,(8737.1,2626.9)}}]
    \path[shift={(12291.0,4575.0)},fill=black] (0.0000,0.0000) node[above right] () {0.5};



  \end{scope}
  \begin{scope}[cm={{0.09409,0.0,0.0,0.12033,(8737.1,2626.9)}}]
    \path[shift={(12547.0,4575.0)},fill=black] (0.0000,0.0000) node[above right] () {0.1};



  \end{scope}
  \begin{scope}[cm={{0.09409,0.0,0.0,0.12033,(8737.1,2626.9)}}]
    \path[shift={(12803.0,4575.0)},fill=black] (0.0000,0.0000) node[above right] () {0.3};



  \end{scope}
  \begin{scope}[cm={{0.09409,0.0,0.0,0.12033,(8737.1,2626.9)}}]
    \path[shift={(13096.0,4575.0)},fill=black] (0.0000,0.0000) node[above right] () {0.5};



  \end{scope}
  \begin{scope}[cm={{0.09409,0.0,0.0,0.12033,(8737.1,2626.9)}}]
    \path[shift={(13389.0,4575.0)},fill=black] (0.0000,0.0000) node[above right] () {0.1};



  \end{scope}
  \begin{scope}[cm={{0.09409,0.0,0.0,0.12033,(8737.1,2626.9)}}]
    \path[shift={(13682.0,4575.0)},fill=black] (0.0000,0.0000) node[above right] () {0.3};



  \end{scope}
  \begin{scope}[cm={{0.09409,0.0,0.0,0.12033,(8737.1,2626.9)}}]
    \path[shift={(13975.0,4575.0)},fill=black] (0.0000,0.0000) node[above right] () {0.5};



  \end{scope}
  \begin{scope}[cm={{0.09409,0.0,0.0,0.12033,(8737.1,2626.9)}}]
    \path[shift={(14268.0,4575.0)},fill=black] (0.0000,0.0000) node[above right] () {0.1};



  \end{scope}
  \begin{scope}[cm={{0.09409,0.0,0.0,0.12033,(8737.1,2626.9)}}]
    \path[shift={(14561.0,4575.0)},fill=black] (0.0000,0.0000) node[above right] () {0.3};



  \end{scope}
  \begin{scope}[cm={{0.09409,0.0,0.0,0.12033,(8737.1,2626.9)}}]
    \path[shift={(14854.0,4575.0)},fill=black] (0.0000,0.0000) node[above right] () {0.5};



  \end{scope}
  \begin{scope}[cm={{0.09409,0.0,0.0,0.12033,(8737.1,2626.9)}}]
    \path[shift={(15147.0,4575.0)},fill=black] (0.0000,0.0000) node[above right] () {0.1};



  \end{scope}
  \begin{scope}[cm={{0.09409,0.0,0.0,0.12033,(8737.1,2626.9)}}]
    \path[shift={(15440.0,4575.0)},fill=black] (0.0000,0.0000) node[above right] () {0.3};



  \end{scope}
  \begin{scope}[cm={{0.09409,0.0,0.0,0.12033,(8737.1,2626.9)}}]
    \path[shift={(15732.0,4575.0)},fill=black] (0.0000,0.0000) node[above right] () {0.5};



  \end{scope}
  \begin{scope}[cm={{0.09409,0.0,0.0,0.12033,(8731.0,2642.5)}}]
    \path[shift={(10186.0,4655.0)},fill=black] (0.0000,0.0000) node[above right] () {$(10,10)$};



  \end{scope}
  \begin{scope}[cm={{0.09409,0.0,0.0,0.12033,(8731.0,2642.5)}}]
    \path[shift={(11065.0,4655.0)},fill=black] (0.0000,0.0000) node[above right] () {$(10,15)$};



  \end{scope}
  \begin{scope}[cm={{0.09409,0.0,0.0,0.12033,(8731.0,2642.5)}}]
    \path[shift={(11965.0,4655.0)},fill=black] (0.0000,0.0000) node[above right] () {$(5,5)$};



  \end{scope}
  \begin{scope}[cm={{0.09409,0.0,0.0,0.12033,(8731.0,2642.5)}}]
    \path[shift={(12807.0,4655.0)},fill=black] (0.0000,0.0000) node[above right] () {$(5,7)$};



  \end{scope}
  \begin{scope}[cm={{0.09409,0.0,0.0,0.12033,(8731.0,2642.5)}}]
    \path[shift={(13638.0,4655.0)},fill=black] (0.0000,0.0000) node[above right] () {$(5,10)$};



  \end{scope}
  \begin{scope}[cm={{0.09409,0.0,0.0,0.12033,(8731.0,2642.5)}}]
    \path[shift={(14506.0,4655.0)},fill=black] (0.0000,0.0000) node[above right] () {$(10,10)$};



  \end{scope}
  \begin{scope}[cm={{0.09409,0.0,0.0,0.12033,(8731.0,2642.5)}}]
    \path[shift={(15396.0,4655.0)},fill=black] (0.0000,0.0000) node[above right] () {$(5,10)$};



  \end{scope}
  \begin{scope}[cm={{0.09409,0.0,0.0,0.12033,(8739.5,2652.9)}}]
    \path[shift={(10600.0,4735.0)},fill=black] (0.0000,0.0000) node[above right] () {$T=3$};



  \end{scope}
  \begin{scope}[cm={{0.09409,0.0,0.0,0.12033,(8731.6,2652.9)}}]
    \path[shift={(13254.0,4735.0)},fill=black] (0.0000,0.0000) node[above right] () {$T=4$};



  \end{scope}
  \begin{scope}[cm={{0.09409,0.0,0.0,0.12033,(8731.6,2652.9)}}]
    \path[shift={(15414.0,4735.0)},fill=black] (0.0000,0.0000) node[above right] () {$T=5$};



  \end{scope}
  \begin{scope}[cm={{0.09409,0.0,0.0,0.12033,(8741.4,2630.9)}}]
    \path[shift={(15970.0,4512.0)},fill=black] (0.0000,0.0000) node[above right] () {$\alpha^d$};



  \end{scope}
  \begin{scope}[cm={{0.09409,0.0,0.0,0.12033,(8741.5,2658.6)}}]
    \path[shift={(15970.0,4512.0)},fill=black] (0.0000,0.0000) node[above right] () {$(I,J)$};



  \end{scope}
  \begin{scope}[cm={{0.09409,0.0,0.0,0.38443,(8701.2,1824.8)}}]
    \path[fill=colorT,rounded corners=0.0000cm] (12407.0000,3023.0000) rectangle (12450.0000,3056.0000);



  \end{scope}
\begin{scope}[cm={{0.09409,0.0,0.0,0.38443,(8701.2,1824.8)}}]
    \path[rounded corners=0.0000cm][pattern=north west lines, pattern color=white] (12407.0000,3023.0000) rectangle (12450.0000,3056.0000);



  \end{scope}
  \begin{scope}[cm={{0.09409,0.0,0.0,0.12033,(8701.2,2631.1)}}]
    \path[shift={(12477.0,3051.0)},fill=black] (0.0000,0.0000) node[above right] () {\crev $\bar{\nu}^{\textsc{NA-DO}}_R$};



  \end{scope}
  \begin{scope}[cm={{0.09409,0.0,0.0,0.38443,(8741.4,1824.8)}}]
    \path[fill=colorS,rounded corners=0.0000cm] (12699.0000,3023.0000) rectangle (12742.0000,3056.0000);



  \end{scope}

  \begin{scope}[cm={{0.09409,0.0,0.0,0.12033,(8741.4,2631.1)}}]
    \path[shift={(12769.0,3054.0)},fill=black] (0.0000,0.0000) node[above right] () {$\twostageLDRUB$};



  \end{scope}

  \begin{scope}[cm={{0.09409,0.0,0.0,0.12033,(8128.1,2544.1)}}]
    \path[shift={(15910.0,5200.0)},fill=black] (0.0000,0.0000) node[above right] () {{\rotatebox{90}{Optimality gap of algorithm}}};



  \end{scope}
\end{scope}

\end{tikzpicture}


==> Figures/CB-General-Int.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{forestgreen015351}{RGB}{0,153,51}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{magenta}{RGB}{255,0,255}
\definecolor{peru23712549}{RGB}{237,125,49}

\begin{groupplot}[group style={
    group size=1 by 4, 
    vertical sep=2cm  
  },width=1.2\textwidth,height=6cm,]
\nextgroupplot[
tick align=outside,
tick pos=left,
title={$T = 3$},
x grid style={darkgray176},
xlabel={},
xmin=1, xmax=24,
xtick=data,
xtick style={color=black},
xticklabel style={rotate=90.0,anchor=east},
y grid style={darkgray176},
ylabel={Optimality gap},
ymin=5, ymax=37,
ytick style={color=black},
yticklabel=\pgfmathprintnumber{\tick}\%
]
\addplot [semithick, magenta, mark=*, mark size=3, mark options={solid}]
table {%
1 19.7
2 18
3 16.2
4 13.1
5 18.7
6 18.9
7 18.5
8 18
9 16.5
10 19.4
11 18.7
12 20.4
13 16
14 21.1
15 19
16 17.5
17 14.2
18 16.5
19 21.6
20 20.5
21 18.8547380939758
22 22.3
23 22.3
24 19.7
};
\addplot [semithick, forestgreen015351, mark=asterisk, mark size=3, mark options={solid}]
table {%
1 16.07
2 14.1
3 12.77
4 9.12000000000001
5 13.8
6 14.47
7 15.18
8 14.09
9 13.26
10 15.82
11 14.26
12 16.29
13 11.18
14 17.61
15 15.79
16 14.44
17 8.25000000000001
18 12.65
19 17.83
20 16.12
21 15.3547380939759
22 17.94
23 19.13
24 15.76
};
\addplot [semithick, peru23712549, mark=triangle*, mark size=3, mark options={solid}]
table {%
1 14.5
2 12.55
3 10.35
4 7.03
5 12.27
6 11.79
7 12.56
8 11.81
9 10.98
10 12.97
11 11.8
12 13.87
13 8.88999999999999
14 15.55
15 13.78
16 12.41
17 6.71999999999999
18 10.9
19 16.37
20 14.31
21 13.9247380939758
22 16.47
23 17.61
24 14.26
};

\nextgroupplot[
tick align=outside,
tick pos=left,
title={$T = 4$},
x grid style={darkgray176},
xlabel={},
xmin=25, xmax=60,
xtick=data,
xtick style={color=black},
xticklabel style={rotate=90.0,anchor=east},
y grid style={darkgray176},
ylabel={Optimality gap},
ymin=5, ymax=37,
ytick style={color=black},
yticklabel=\pgfmathprintnumber{\tick}\%
]
\addplot [semithick, magenta, mark=*, mark size=3, mark options={solid}]
table {%
25 17.1
26 19.2
27 17.2
28 18.8
29 17.4
30 16.6992028905506
31 18.3
32 19.2
33 22.1
34 19.7
35 22.2
36 18.1
37 18
38 18.2
39 18.2
40 17.8
41 20.9
42 18.1
43 20.6
44 18.9
45 21.6
46 19.2
47 18.3
48 21.7
49 22.2
50 25.6
51 22.5
52 20.5
53 22.6
54 23.3
55 21.6
56 29.7
57 22.3
58 26.1
59 25.1
60 25.7
};
\addplot [semithick, forestgreen015351, mark=asterisk, mark size=3, mark options={solid}]
table {%
25 10.68
26 13.65
27 12
28 13.05
29 13.39
30 9.70000000000002
31 12.68
32 12.34
33 17.69
34 14.71
35 18.04
36 13.53
37 11.72
38 11.01
39 13.98
40 13.69
41 16.64
42 11.96
43 17
44 11.95
45 17.82
46 12.39
47 12.87
48 17.79
49 18.18
50 18.46
51 16.36
52 15.27
53 18.74
54 18.83
55 14.55
56 25.45
57 16.41
58 20.12
59 19.61
60 20.48
};
\addplot [semithick, peru23712549, mark=triangle*, mark size=3, mark options={solid}]
table {%
25 7.99
26 11.11
27 9.53999999999999
28 10.25
29 10.73
30 6.94000000000001
31 9.88999999999999
32 9.37
33 15.41
34 11.74
35 15.2
36 10.67
37 9.32999999999999
38 8.17999999999999
39 11.85
40 11.29
41 13.81
42 9.67999999999999
43 15.09
44 9.62
45 15.41
46 10.11
47 10.97
48 15.64
49 16
50 16.65
51 14.48
52 13.09
53 16.86
54 16.67
55 12.64
56 24.24
57 14.85
58 18.37
59 17.8
60 18.99
};

\nextgroupplot[
tick align=outside,
tick pos=left,
title={$T = 5$},
x grid style={darkgray176},
xlabel={},
xmin=61, xmax=108,
xtick=data,
xtick style={color=black},
xticklabel style={rotate=90.0,anchor=east},
y grid style={darkgray176},
ylabel={Optimality gap},
ymin=5, ymax=37,
ytick style={color=black},
yticklabel=\pgfmathprintnumber{\tick}\%
]
\addplot [semithick, magenta, mark=*, mark size=3, mark options={solid}]
table {%
61 23.6
62 23.5
63 22.4
64 24.2
65 21.7
66 25.6
67 22.6
68 22
69 19.5
70 29
71 21.9
72 24.9
73 21.9
74 29.9
75 27.7
76 31.9
77 28.1
78 26.2
79 29.9
80 30.5
81 30.7
82 28.1
83 32.2
84 29.6
85 23.1
86 27.9
87 26.6
88 23.1
89 24.5
90 34.2
91 25.9
92 28.4
93 25.9
94 24.3
95 24.6
96 30.5
97 25.9
98 26.4
99 27
100 27.6
101 26.1
102 31.3
103 28.7
104 32.8
105 33.9
106 31.9
107 25.5
108 22.4
};
\addplot [semithick, forestgreen015351, mark=asterisk, mark size=3, mark options={solid}]
table {%
61 17.36
62 16.88
63 16.44
64 19.98
65 15.55
66 19.28
67 17.66
68 15.62
69 12.55
70 23.29
71 17.59
72 18.78
73 17.13
74 24.77
75 22.39
76 25.06
77 20.82
78 22.28
79 22.48
80 23.69
81 26.34
82 23.3
83 27.78
84 23.98
85 19.59
86 23.72
87 22.55
88 17.7
89 21.76
90 31.2
91 21.72
92 25.71
93 23.41
94 21.26
95 19.68
96 25.88
97 21.4
98 23.44
99 23.02
100 24.27
101 21.79
102 27.44
103 26.02
104 28.69
105 30.23
106 27.84
107 22.1
108 18.93
};
\addplot [semithick, peru23712549, mark=triangle*, mark size=3, mark options={solid}]
table {%
61 14.54
62 13.32
63 12.99
64 16.55
65 12.12
66 16.48
67 14.46
68 12.32
69 9.61
70 20.89
71 14.61
72 15.35
73 13.83
74 22.34
75 19.31
76 22.35
77 17.45
78 19.59
79 18.91
80 19.96
81 23.79
82 20.79
83 25.38
84 21.61
85 16.41
86 20.67
87 19.98
88 15.27
89 18.92
90 28
91 19.11
92 23.27
93 20.86
94 18.31
95 17.63
96 23.13
97 18.97
98 20.62
99 21.19
100 21.82
101 19.78
102 25.31
103 24.1
104 27.22
105 27.37
106 26.23
107 20.04
108 16.54
};

\nextgroupplot[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
title={$T = 6$},
xmin=109, xmax=162,
xtick=data,
xtick style={color=black},
xticklabel style={rotate=90.0,anchor=east},
y grid style={darkgray176},
ylabel={Optimality gap},
ymin=5, ymax=37,
ytick style={color=black},
yticklabel=\pgfmathprintnumber{\tick}\%
]
\addplot [semithick, magenta, mark=*, mark size=3, mark options={solid}]
table {%
109 20.2
110 20.5
111 24
112 31.4
113 27.7
114 30.5
115 30.1
116 27.2
117 30.7
118 27.8
119 25.8
120 25.4
121 28.3
122 29.2
123 31.5
124 30.4
125 28.3
126 29.9
127 24.7
128 30.7
129 25.8
130 31.2
131 30.8
132 34.3
133 34.8
134 29.1
135 31.2
136 27.6
137 25.4
138 27.9
139 26.4
140 28.4
141 29.8
142 30
143 32.6
144 31.6
145 28.2
146 31.5
147 31.3
148 29.9
149 32.5
150 29.4
151 30.4
152 29.6
153 32
154 35.2
155 29.5
156 34.4
157 33.9
158 35.5
159 29.7
160 32.4
161 30.2
162 32.2
};
\addlegendentry{${(\nu^{\Omega}-\nu^{\texttt{K}})}/{\nu^{\texttt{K}}}$}
\addplot [semithick, forestgreen015351, mark=asterisk, mark size=3, mark options={solid}]
table {%
109 17.98
110 18.04
111 19.83
112 28.35
113 24.89
114 27.67
115 27.2
116 24.24
117 26.92
118 26.04
119 23.49
120 22.35
121 25.8
122 26.48
123 28.74
124 28.08
125 26.26
126 26.97
127 22.47
128 28.74
129 23.91
130 29.27
131 28.34
132 31.72
133 32.9
134 26.83
135 29
136 26.46
137 24.26
138 26.32
139 25.17
140 27.23
141 28.83
142 28.32
143 31.49
144 30.59
145 27.23
146 30.3
147 29.97
148 28.5
149 31.04
150 28.46
151 28.85
152 28.59
153 30.91
154 34.05
155 28.34
156 33.13
157 32.64
158 34.36
159 28.46
160 31.41
161 28.98
162 31.13
};
\addlegendentry{${({\crev \bar{\nu}^{\textsc{NA-DO}}_R}-\nu^{\texttt{K}})}/{\nu^{\texttt{K}}}$}
\addplot [semithick, peru23712549, mark=triangle*, mark size=3, mark options={solid}]
table {%
109 14.08
110 14.19
111 16.35
112 24.81
113 21.15
114 23.07
115 22.76
116 20.27
117 23.05
118 22.51
119 19.04
120 18.22
121 21.52
122 23.06
123 24.65
124 23.99
125 22.19
126 23.3
127 19.33
128 25.8
129 20.94
130 26.11
131 25.5
132 28.74
133 29.71
134 23.76
135 25.9
136 23.9
137 21.6
138 23.73
139 22.83
140 24.37
141 26.42
142 25.99
143 29.26
144 28.08
145 24.93
146 28.21
147 28.03
148 26.31
149 29.21
150 26.55
151 26.84
152 26.68
153 28.69
154 32.15
155 26.57
156 31.53
157 30.78
158 32.49
159 26.87
160 29.43
161 27.12
162 29.17
};
\addlegendentry{${({\crev \bar{\nu}^{\textsc{DNA-DO}}_R}-\nu^{\texttt{K}})}/{\nu^{\texttt{K}}}$}
\end{groupplot}

\end{tikzpicture}


==> Figures/CB-Results.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{forestgreen015351}{RGB}{0,153,51}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{magenta}{RGB}{255,0,255}
\definecolor{peru23712549}{RGB}{237,125,49}

\begin{groupplot}[group style={
    group size=1 by 4, 
    vertical sep=2cm  
  },width=1.2\textwidth,height=6cm,]
\nextgroupplot[
tick align=outside,
tick pos=left,
title={$T = 3$},
x grid style={darkgray176},
xlabel={},
xmin=1, xmax=24,
xtick=data,
xtick style={color=black},
xticklabel style={rotate=90.0,anchor=east},
y grid style={darkgray176},
ylabel={Optimality gap},
ymin=5, ymax=37,
ytick style={color=black},yticklabel=\pgfmathprintnumber{\tick},
yticklabel=\pgfmathprintnumber{\tick}\%
]
\addplot [semithick, magenta, mark=*, mark size=3, mark options={solid}]
table {%
1 19.7
2 18
3 16.2
4 13.1
5 18.7
6 18.9
7 18.5
8 18
9 16.5
10 19.4
11 18.7
12 20.4
13 16
14 21.1
15 19
16 17.5
17 14.2
18 16.5
19 21.6
20 20.5
21 18.8547380939758
22 22.3
23 22.3
24 19.7
};
\addplot [semithick, forestgreen015351, mark=asterisk, mark size=3, mark options={solid}]
table {%
1 16.07
2 14.1
3 12.77
4 9.12000000000001
5 13.8
6 14.47
7 15.18
8 14.09
9 13.26
10 15.82
11 14.26
12 16.29
13 11.18
14 17.61
15 15.79
16 14.44
17 8.25000000000001
18 12.65
19 17.83
20 16.12
21 15.3547380939759
22 17.94
23 19.13
24 15.76
};
\addplot [semithick, peru23712549, mark=triangle*, mark size=3, mark options={solid}]
table {%
1 14.5
2 12.55
3 10.35
4 7.03
5 12.27
6 11.79
7 12.56
8 11.81
9 10.98
10 12.97
11 11.8
12 13.87
13 8.88999999999999
14 15.55
15 13.78
16 12.41
17 6.71999999999999
18 10.9
19 16.37
20 14.31
21 13.9247380939758
22 16.47
23 17.61
24 14.26
};

\nextgroupplot[
tick align=outside,
tick pos=left,
title={$T = 4$},
x grid style={darkgray176},
xlabel={},
xmin=25, xmax=60,
xtick=data,
xtick style={color=black},
xticklabel style={rotate=90.0,anchor=east},
y grid style={darkgray176},
ylabel={Optimality gap},
ymin=5, ymax=37,
ytick style={color=black},
yticklabel=\pgfmathprintnumber{\tick}\%
]
\addplot [semithick, magenta, mark=*, mark size=3, mark options={solid}]
table {%
25 17.1
26 19.2
27 17.2
28 18.8
29 17.4
30 16.6992028905506
31 18.3
32 19.2
33 22.1
34 19.7
35 22.2
36 18.1
37 18
38 18.2
39 18.2
40 17.8
41 20.9
42 18.1
43 20.6
44 18.9
45 21.6
46 19.2
47 18.3
48 21.7
49 22.2
50 25.6
51 22.5
52 20.5
53 22.6
54 23.3
55 21.6
56 29.7
57 22.3
58 26.1
59 25.1
60 25.7
};
\addplot [semithick, forestgreen015351, mark=asterisk, mark size=3, mark options={solid}]
table {%
25 10.68
26 13.65
27 12
28 13.05
29 13.39
30 9.70000000000002
31 12.68
32 12.34
33 17.69
34 14.71
35 18.04
36 13.53
37 11.72
38 11.01
39 13.98
40 13.69
41 16.64
42 11.96
43 17
44 11.95
45 17.82
46 12.39
47 12.87
48 17.79
49 18.18
50 18.46
51 16.36
52 15.27
53 18.74
54 18.83
55 14.55
56 25.45
57 16.41
58 20.12
59 19.61
60 20.48
};
\addplot [semithick, peru23712549, mark=triangle*, mark size=3, mark options={solid}]
table {%
25 7.99
26 11.11
27 9.53999999999999
28 10.25
29 10.73
30 6.94000000000001
31 9.88999999999999
32 9.37
33 15.41
34 11.74
35 15.2
36 10.67
37 9.32999999999999
38 8.17999999999999
39 11.85
40 11.29
41 13.81
42 9.67999999999999
43 15.09
44 9.62
45 15.41
46 10.11
47 10.97
48 15.64
49 16
50 16.65
51 14.48
52 13.09
53 16.86
54 16.67
55 12.64
56 24.24
57 14.85
58 18.37
59 17.8
60 18.99
};

\nextgroupplot[
tick align=outside,
tick pos=left,
title={$T = 5$},
x grid style={darkgray176},
xlabel={},
xmin=61, xmax=108,
xtick=data,
xtick style={color=black},
xticklabel style={rotate=90.0,anchor=east},
y grid style={darkgray176},
ylabel={Optimality gap},
ymin=5, ymax=37,
ytick style={color=black},
yticklabel=\pgfmathprintnumber{\tick}\%
]
\addplot [semithick, magenta, mark=*, mark size=3, mark options={solid}]
table {%
61 23.6
62 23.5
63 22.4
64 24.2
65 21.7
66 25.6
67 22.6
68 22
69 19.5
70 29
71 21.9
72 24.9
73 21.9
74 29.9
75 27.7
76 31.9
77 28.1
78 26.2
79 29.9
80 30.5
81 30.7
82 28.1
83 32.2
84 29.6
85 23.1
86 27.9
87 26.6
88 23.1
89 24.5
90 34.2
91 25.9
92 28.4
93 25.9
94 24.3
95 24.6
96 30.5
97 25.9
98 26.4
99 27
100 27.6
101 26.1
102 31.3
103 28.7
104 32.8
105 33.9
106 31.9
107 25.5
108 22.4
};
\addplot [semithick, forestgreen015351, mark=asterisk, mark size=3, mark options={solid}]
table {%
61 17.36
62 16.88
63 16.44
64 19.98
65 15.55
66 19.28
67 17.66
68 15.62
69 12.55
70 23.29
71 17.59
72 18.78
73 17.13
74 24.77
75 22.39
76 25.06
77 20.82
78 22.28
79 22.48
80 23.69
81 26.34
82 23.3
83 27.78
84 23.98
85 19.59
86 23.72
87 22.55
88 17.7
89 21.76
90 31.2
91 21.72
92 25.71
93 23.41
94 21.26
95 19.68
96 25.88
97 21.4
98 23.44
99 23.02
100 24.27
101 21.79
102 27.44
103 26.02
104 28.69
105 30.23
106 27.84
107 22.1
108 18.93
};
\addplot [semithick, peru23712549, mark=triangle*, mark size=3, mark options={solid}]
table {%
61 14.54
62 13.32
63 12.99
64 16.55
65 12.12
66 16.48
67 14.46
68 12.32
69 9.61
70 20.89
71 14.61
72 15.35
73 13.83
74 22.34
75 19.31
76 22.35
77 17.45
78 19.59
79 18.91
80 19.96
81 23.79
82 20.79
83 25.38
84 21.61
85 16.41
86 20.67
87 19.98
88 15.27
89 18.92
90 28
91 19.11
92 23.27
93 20.86
94 18.31
95 17.63
96 23.13
97 18.97
98 20.62
99 21.19
100 21.82
101 19.78
102 25.31
103 24.1
104 27.22
105 27.37
106 26.23
107 20.04
108 16.54
};

\nextgroupplot[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
title={$T = 6$},
x grid style={darkgray176},
xlabel={Instance},
xmin=109, xmax=162,
xtick=data,
xtick style={color=black},
xticklabel style={rotate=90.0,anchor=east},
y grid style={darkgray176},
ylabel={Optimality gap},
ymin=5, ymax=37,
ytick style={color=black},
yticklabel=\pgfmathprintnumber{\tick}\%
]
\addplot [semithick, magenta, mark=*, mark size=3, mark options={solid}]
table {%
109 20.2
110 20.5
111 24
112 31.4
113 27.7
114 30.5
115 30.1
116 27.2
117 30.7
118 27.8
119 25.8
120 25.4
121 28.3
122 29.2
123 31.5
124 30.4
125 28.3
126 29.9
127 24.7
128 30.7
129 25.8
130 31.2
131 30.8
132 34.3
133 34.8
134 29.1
135 31.2
136 27.6
137 25.4
138 27.9
139 26.4
140 28.4
141 29.8
142 30
143 32.6
144 31.6
145 28.2
146 31.5
147 31.3
148 29.9
149 32.5
150 29.4
151 30.4
152 29.6
153 32
154 35.2
155 29.5
156 34.4
157 33.9
158 35.5
159 29.7
160 32.4
161 30.2
162 32.2
};
\addlegendentry{${(\nu^{\Omega}-\nu^{\texttt{K}})}/{\nu^{\texttt{K}}}$}
\addplot [semithick, forestgreen015351, mark=asterisk, mark size=3, mark options={solid}]
table {%
109 17.98
110 18.04
111 19.83
112 28.35
113 24.89
114 27.67
115 27.2
116 24.24
117 26.92
118 26.04
119 23.49
120 22.35
121 25.8
122 26.48
123 28.74
124 28.08
125 26.26
126 26.97
127 22.47
128 28.74
129 23.91
130 29.27
131 28.34
132 31.72
133 32.9
134 26.83
135 29
136 26.46
137 24.26
138 26.32
139 25.17
140 27.23
141 28.83
142 28.32
143 31.49
144 30.59
145 27.23
146 30.3
147 29.97
148 28.5
149 31.04
150 28.46
151 28.85
152 28.59
153 30.91
154 34.05
155 28.34
156 33.13
157 32.64
158 34.36
159 28.46
160 31.41
161 28.98
162 31.13
};
\addlegendentry{${({\crev \bar{\nu}^{\textsc{NA-DO}}_R}-\nu^{\texttt{K}})}/{\nu^{\texttt{K}}}$}
\addplot [semithick, peru23712549, mark=triangle*, mark size=3, mark options={solid}]
table {%
109 14.08
110 14.19
111 16.35
112 24.81
113 21.15
114 23.07
115 22.76
116 20.27
117 23.05
118 22.51
119 19.04
120 18.22
121 21.52
122 23.06
123 24.65
124 23.99
125 22.19
126 23.3
127 19.33
128 25.8
129 20.94
130 26.11
131 25.5
132 28.74
133 29.71
134 23.76
135 25.9
136 23.9
137 21.6
138 23.73
139 22.83
140 24.37
141 26.42
142 25.99
143 29.26
144 28.08
145 24.93
146 28.21
147 28.03
148 26.31
149 29.21
150 26.55
151 26.84
152 26.68
153 28.69
154 32.15
155 26.57
156 31.53
157 30.78
158 32.49
159 26.87
160 29.43
161 27.12
162 29.17
};
\addlegendentry{${({\crev \bar{\nu}^{\textsc{DNA-DO}}_R}-\nu^{\texttt{K}})}/{\nu^{\texttt{K}}}$}
\end{groupplot}

\end{tikzpicture}


==> Figures/Dual_bounds_newsvendor.tex <==

\definecolor{cd9d9d9}{RGB}{217,217,217}
\definecolor{c4472c4}{RGB}{68,114,196}
\definecolor{ced7d31}{RGB}{237,125,49}


\def \globalscale {1.000000}
\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-\globalscale, xscale=\globalscale, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(-5975.6,-4521.6)}]
  
   
  
  \begin{scope}[cm={{0.17642,0.0,0.0,0.17642,(4923.0,3723.9)}}]
    \path[draw=cd9d9d9,line join=round,line width=0.367pt,miter limit=10.00] (6225.5000,5230.7000) -- (9247.5000,5230.7000)(6225.5000,4916.6900) -- (9247.5000,4916.6900)(6225.5000,4602.5300) -- (9247.5000,4602.5300);



  \end{scope}
  \begin{scope}[cm={{0.17642,0.0,0.0,0.17642,(4923.0,3723.9)}}]
    \path[draw=black,line join=round,line width=0.367pt,miter limit=10.00,rounded corners=0.0000cm] (6225.5000,4602.5000) rectangle (9247.5000,5544.5000);



  \end{scope}
  
  
  \begin{scope}[cm={{0.17642,0.0,0.0,0.17642,(4923.0,3723.9)}}]
    \path[cm={{1.0,0.0,0.0,-1.0,(6225.5,5544.5)}},draw=black,even odd rule,line join=round,line width=0.367pt,miter limit=10.00] (0.0000,0.0000) -- (0.0004,942.0000);



  \end{scope}
  \begin{scope}[cm={{0.17642,0.0,0.0,0.17642,(4923.0,3723.9)}}]
    \path[draw=cd9d9d9,even odd rule,line join=round,line width=0.367pt,miter limit=10.00] (6225.5000,5544.5000) -- (9247.5000,5544.5000);



  \end{scope}
  \begin{scope}[cm={{0.17642,0.0,0.0,0.17642,(4923.0,3723.9)}}]
    \path[draw=cd9d9d9,line join=round,line width=0.367pt,miter limit=10.00] (6225.5000,5544.5000) -- (6225.5000,5624.5000)(6573.7200,5544.5000) -- (6573.7200,5624.5000)(6806.7200,5544.5000) -- (6806.7200,5624.5000)(6922.7300,5544.5000) -- (6922.7300,5624.5000)(7154.7300,5544.5000) -- (7154.7300,5624.5000)(7387.7400,5544.5000) -- (7387.7400,5624.5000)(7503.7500,5544.5000) -- (7503.7500,5624.5000)(7620.7500,5544.5000) -- (7620.7500,5624.5000)(7852.7600,5544.5000) -- (7852.7600,5624.5000)(8085.7700,5544.5000) -- (8085.7700,5624.5000)(8317.7700,5544.5000) -- (8317.7700,5624.5000)(8550.7800,5544.5000) -- (8550.7800,5624.5000)(8666.7800,5544.5000) -- (8666.7800,5624.5000)(8898.7900,5544.5000) -- (8898.7900,5624.5000)(9131.8000,5544.5000) -- (9131.8000,5624.5000)(9247.5000,5544.5000) -- (9247.5000,5624.5000);



  \end{scope}
  \begin{scope}[cm={{0.17642,0.0,0.0,0.17642,(4923.0,3723.9)}}]
    \path[draw=cd9d9d9,line join=round,line width=0.367pt,miter limit=10.00] (6225.5000,5624.5000) -- (6225.5000,5704.5000)(6573.7200,5624.5000) -- (6573.7200,5704.5000)(6806.7200,5624.5000) -- (6806.7200,5704.5000)(6922.7300,5624.5000) -- (6922.7300,5704.5000)(7154.7300,5624.5000) -- (7154.7300,5704.5000)(7387.7400,5624.5000) -- (7387.7400,5704.5000)(7503.7500,5624.5000) -- (7503.7500,5704.5000)(7620.7500,5624.5000) -- (7620.7500,5704.5000)(7852.7600,5624.5000) -- (7852.7600,5704.5000)(8085.7700,5624.5000) -- (8085.7700,5704.5000)(8317.7700,5624.5000) -- (8317.7700,5704.5000)(8550.7800,5624.5000) -- (8550.7800,5704.5000)(8666.7800,5624.5000) -- (8666.7800,5704.5000)(8898.7900,5624.5000) -- (8898.7900,5704.5000)(9131.8000,5624.5000) -- (9131.8000,5704.5000)(9247.5000,5624.5000) -- (9247.5000,5704.5000);



  \end{scope}
  \begin{scope}[cm={{0.17642,0.0,0.0,0.17642,(4923.0,3723.9)}}]
    \path[draw=cd9d9d9,line join=round,line width=0.367pt,miter limit=10.00] (6225.5000,5704.5000) -- (6225.5000,5784.5000)(6922.7300,5704.5000) -- (6922.7300,5784.5000)(7503.7500,5704.5000) -- (7503.7500,5784.5000)(8085.7700,5704.5000) -- (8085.7700,5784.5000)(8666.7800,5704.5000) -- (8666.7800,5784.5000)(9247.5000,5704.5000) -- (9247.5000,5784.5000);



  \end{scope}
  
   \begin{scope}[shift={(0,-257.5)}]
        \begin{scope}[cm={{0.17642,0.0,0.0,0.17642,(4923.0,3723.9)}}]
          \path[fill=red!90] (6258.2000,6231.2000) -- (6284.2000,6231.2000) -- (6284.2000,7006.0000) -- (6258.2000,7006.0000) -- cycle(6374.2000,6754.2200) -- (6400.2000,6754.2200) -- (6400.2000,7006.0000) -- (6374.2000,7006.0000) -- cycle(6491.2000,6716.2200) -- (6517.2000,6716.2200) -- (6517.2000,7006.0000) -- (6491.2000,7006.0000) -- cycle(6607.2100,6916.2300) -- (6633.2100,6916.2300) -- (6633.2100,7006.0000) -- (6607.2100,7006.0000) -- cycle(6723.2100,6789.2200) -- (6749.2100,6789.2200) -- (6749.2100,7006.0000) -- (6723.2100,7006.0000) -- cycle(6839.2100,6940.2300) -- (6865.2200,6940.2300) -- (6865.2200,7006.0000) -- (6839.2100,7006.0000) -- cycle(6956.2200,6827.2200) -- (6982.2200,6827.2200) -- (6982.2200,7006.0000) -- (6956.2200,7006.0000) -- cycle(7072.2200,6661.2200) -- (7098.2200,6661.2200) -- (7098.2200,7006.0000) -- (7072.2200,7006.0000) -- cycle(7188.2300,6874.2300) -- (7214.2300,6874.2300) -- (7214.2300,7006.0000) -- (7188.2300,7006.0000) -- cycle(7304.2300,6618.2200) -- (7330.2300,6618.2200) -- (7330.2300,7006.0000) -- (7304.2300,7006.0000) -- cycle(7421.2300,6832.2200) -- (7447.2300,6832.2200) -- (7447.2300,7006.0000) -- (7421.2300,7006.0000) -- cycle(7537.2400,6847.2200) -- (7563.2400,6847.2200) -- (7563.2400,7006.0000) -- (7537.2400,7006.0000) -- cycle(7653.2400,6896.2300) -- (7679.2400,6896.2300) -- (7679.2400,7006.0000) -- (7653.2400,7006.0000) -- cycle(7769.2400,6836.2200) -- (7795.2500,6836.2200) -- (7795.2500,7006.0000) -- (7769.2400,7006.0000) -- cycle(7886.2500,6883.2300) -- (7912.2500,6883.2300) -- (7912.2500,7006.0000) -- (7886.2500,7006.0000) -- cycle(8002.2500,6887.2300) -- (8028.2500,6887.2300) -- (8028.2500,7006.0000) -- (8002.2500,7006.0000) -- cycle(8118.2600,6826.2200) -- (8144.2600,6826.2200) -- (8144.2600,7006.0000) -- (8118.2600,7006.0000) -- cycle(8234.2600,6852.2200) -- (8261.2600,6852.2200) -- (8261.2600,7006.0000) -- (8234.2600,7006.0000) -- cycle(8351.2600,6661.2200) -- (8377.2600,6661.2200) -- (8377.2600,7006.0000) -- (8351.2600,7006.0000) -- cycle(8467.2700,6905.2300) -- (8493.2700,6905.2300) -- (8493.2700,7006.0000) -- (8467.2700,7006.0000) -- cycle(8583.2700,6861.2300) -- (8609.2700,6861.2300) -- (8609.2700,7006.0000) -- (8583.2700,7006.0000) -- cycle(8699.2800,6886.2300) -- (8726.2800,6886.2300) -- (8726.2800,7006.0000) -- (8699.2800,7006.0000) -- cycle(8816.2800,6977.2300) -- (8842.2800,6977.2300) -- (8842.2800,7006.0000) -- (8816.2800,7006.0000) -- cycle(8932.2800,6951.2300) -- (8958.2800,6951.2300) -- (8958.2800,7006.0000) -- (8932.2800,7006.0000) -- cycle(9048.2900,6920.2300) -- (9074.2900,6920.2300) -- (9074.2900,7006.0000) -- (9048.2900,7006.0000) -- cycle(9165.2900,6888.2300) -- (9191.2900,6888.2300) -- (9191.2900,7006.0000) -- (9165.2900,7006.0000) -- cycle;


        \end{scope}
  \end{scope}
  \begin{scope}[shift={(0,-257.5)}]
        \begin{scope}[cm={{0.17642,0.0,0.0,0.17642,(4923.0,3723.9)}}]
          \path[pattern=north west lines, pattern color=white] (6258.2000,6231.2000) -- (6284.2000,6231.2000) -- (6284.2000,7006.0000) -- (6258.2000,7006.0000) -- cycle(6374.2000,6754.2200) -- (6400.2000,6754.2200) -- (6400.2000,7006.0000) -- (6374.2000,7006.0000) -- cycle(6491.2000,6716.2200) -- (6517.2000,6716.2200) -- (6517.2000,7006.0000) -- (6491.2000,7006.0000) -- cycle(6607.2100,6916.2300) -- (6633.2100,6916.2300) -- (6633.2100,7006.0000) -- (6607.2100,7006.0000) -- cycle(6723.2100,6789.2200) -- (6749.2100,6789.2200) -- (6749.2100,7006.0000) -- (6723.2100,7006.0000) -- cycle(6839.2100,6940.2300) -- (6865.2200,6940.2300) -- (6865.2200,7006.0000) -- (6839.2100,7006.0000) -- cycle(6956.2200,6827.2200) -- (6982.2200,6827.2200) -- (6982.2200,7006.0000) -- (6956.2200,7006.0000) -- cycle(7072.2200,6661.2200) -- (7098.2200,6661.2200) -- (7098.2200,7006.0000) -- (7072.2200,7006.0000) -- cycle(7188.2300,6874.2300) -- (7214.2300,6874.2300) -- (7214.2300,7006.0000) -- (7188.2300,7006.0000) -- cycle(7304.2300,6618.2200) -- (7330.2300,6618.2200) -- (7330.2300,7006.0000) -- (7304.2300,7006.0000) -- cycle(7421.2300,6832.2200) -- (7447.2300,6832.2200) -- (7447.2300,7006.0000) -- (7421.2300,7006.0000) -- cycle(7537.2400,6847.2200) -- (7563.2400,6847.2200) -- (7563.2400,7006.0000) -- (7537.2400,7006.0000) -- cycle(7653.2400,6896.2300) -- (7679.2400,6896.2300) -- (7679.2400,7006.0000) -- (7653.2400,7006.0000) -- cycle(7769.2400,6836.2200) -- (7795.2500,6836.2200) -- (7795.2500,7006.0000) -- (7769.2400,7006.0000) -- cycle(7886.2500,6883.2300) -- (7912.2500,6883.2300) -- (7912.2500,7006.0000) -- (7886.2500,7006.0000) -- cycle(8002.2500,6887.2300) -- (8028.2500,6887.2300) -- (8028.2500,7006.0000) -- (8002.2500,7006.0000) -- cycle(8118.2600,6826.2200) -- (8144.2600,6826.2200) -- (8144.2600,7006.0000) -- (8118.2600,7006.0000) -- cycle(8234.2600,6852.2200) -- (8261.2600,6852.2200) -- (8261.2600,7006.0000) -- (8234.2600,7006.0000) -- cycle(8351.2600,6661.2200) -- (8377.2600,6661.2200) -- (8377.2600,7006.0000) -- (8351.2600,7006.0000) -- cycle(8467.2700,6905.2300) -- (8493.2700,6905.2300) -- (8493.2700,7006.0000) -- (8467.2700,7006.0000) -- cycle(8583.2700,6861.2300) -- (8609.2700,6861.2300) -- (8609.2700,7006.0000) -- (8583.2700,7006.0000) -- cycle(8699.2800,6886.2300) -- (8726.2800,6886.2300) -- (8726.2800,7006.0000) -- (8699.2800,7006.0000) -- cycle(8816.2800,6977.2300) -- (8842.2800,6977.2300) -- (8842.2800,7006.0000) -- (8816.2800,7006.0000) -- cycle(8932.2800,6951.2300) -- (8958.2800,6951.2300) -- (8958.2800,7006.0000) -- (8932.2800,7006.0000) -- cycle(9048.2900,6920.2300) -- (9074.2900,6920.2300) -- (9074.2900,7006.0000) -- (9048.2900,7006.0000) -- cycle(9165.2900,6888.2300) -- (9191.2900,6888.2300) -- (9191.2900,7006.0000) -- (9165.2900,7006.0000) -- cycle;


        \end{scope}
  \end{scope}
  \begin{scope}[shift={(0,-257.5)}]
  \begin{scope}[cm={{0.17642,0.0,0.0,0.17642,(4924.1,3723.9)}}]
    \path[fill=green!70!black] (6407.2000,6798.2000) -- (6433.2000,6798.2000) -- (6433.2000,7005.9800) -- (6407.2000,7005.9800) -- cycle(6524.2000,6716.2000) -- (6550.2000,6716.2000) -- (6550.2000,7005.9800) -- (6524.2000,7005.9800) -- cycle(6756.2100,6792.2000) -- (6782.2100,6792.2000) -- (6782.2100,7005.9800) -- (6756.2100,7005.9800) -- cycle(6989.2200,6912.2100) -- (7015.2200,6912.2100) -- (7015.2200,7005.9800) -- (6989.2200,7005.9800) -- cycle(7105.2200,6661.2000) -- (7131.2200,6661.2000) -- (7131.2200,7005.9800) -- (7105.2200,7005.9800) -- cycle(7221.2300,6977.2100) -- (7247.2300,6977.2100) -- (7247.2300,7005.9800) -- (7221.2300,7005.9800) -- cycle(7337.2300,6621.2000) -- (7364.2300,6621.2000) -- (7364.2300,7005.9800) -- (7337.2300,7005.9800) -- cycle(7803.2500,6836.2000) -- (7829.2500,6836.2000) -- (7829.2500,7005.9800) -- (7803.2500,7005.9800) -- cycle(8035.2500,6891.2100) -- (8061.2500,6891.2100) -- (8061.2500,7005.9800) -- (8035.2500,7005.9800) -- cycle(8151.2600,6918.2100) -- (8177.2600,6918.2100) -- (8177.2600,7005.9800) -- (8151.2600,7005.9800) -- cycle(8268.2600,6852.2000) -- (8294.2600,6852.2000) -- (8294.2600,7005.9800) -- (8268.2600,7005.9800) -- cycle(8384.2700,6846.2000) -- (8410.2700,6846.2000) -- (8410.2700,7005.9800) -- (8384.2700,7005.9800) -- cycle(8500.2700,6907.2100) -- (8526.2700,6907.2100) -- (8526.2700,7005.9800) -- (8500.2700,7005.9800) -- cycle(8616.2700,6963.2100) -- (8642.2700,6963.2100) -- (8642.2700,7005.9800) -- (8616.2700,7005.9800) -- cycle(8849.2800,6987.2100) -- (8875.2800,6987.2100) -- (8875.2800,7005.9800) -- (8849.2800,7005.9800) -- cycle(9081.2900,6997.2100) -- (9107.2900,6997.2100) -- (9107.2900,7005.9800) -- (9081.2900,7005.9800) -- cycle(9198.2900,6980.2100) -- (9224.2900,6980.2100) -- (9224.2900,7005.9800) -- (9198.2900,7005.9800) -- cycle(6292.5900,7006.1780) -- (6318.5900,7006.1780) -- (6318.5900,7002.8570) -- (6292.5900,7002.8570) -- cycle(6644.1900,7003.4348) -- (6670.1900,7003.4348) -- (6670.1900,7006.7558) -- (6644.1900,7006.7558) -- cycle(6877.5100,7006.1246) -- (6903.5100,7006.1246) -- (6903.5100,7002.8036) -- (6877.5100,7002.8036) -- cycle(7459.5700,7007.0470) -- (7485.5700,7007.0470) -- (7485.5700,7003.7260) -- (7459.5700,7003.7260) -- cycle(7572.5500,7007.1536) -- (7598.5500,7007.1536) -- (7598.5500,7003.8326) -- (7572.5500,7003.8326) -- cycle(7691.9200,7006.3091) -- (7717.9200,7006.3091) -- (7717.9200,7002.9881) -- (7691.9200,7002.9881) -- cycle(7921.5500,7006.7847) -- (7947.5500,7006.7847) -- (7947.5500,7003.4637) -- (7921.5500,7003.4637) -- cycle(8736.6700,7006.4158) -- (8762.6700,7006.4158) -- (8762.6700,7003.0948) -- (8736.6700,7003.0948) -- cycle(8965.7500,7006.4158) -- (8991.7500,7006.4158) -- (8991.7500,7003.0948) -- (8965.7500,7003.0948) -- cycle;

    \end{scope}
  \end{scope}

  
  
  
  
  \begin{scope}[cm={{0.17642,0.0,0.0,0.17642,(4918.2,3723.9)}}]
    \path[shift={(6136.4,5554.0)},fill=black] (0.0000,0.0000) node[above right] () {0\%};



  \end{scope}
  \begin{scope}[cm={{0.17642,0.0,0.0,0.17642,(4918.2,3723.9)}}]
    \path[shift={(6115.6,5240.0)},fill=black] (0.0000,0.0000) node[above right] () {20\%};



  \end{scope}
  \begin{scope}[cm={{0.17642,0.0,0.0,0.17642,(4918.2,3723.9)}}]
    \path[shift={(6115.6,4926.0)},fill=black] (0.0000,0.0000) node[above right] () {40\%};



  \end{scope}
  \begin{scope}[cm={{0.17642,0.0,0.0,0.17642,(4918.2,3724.2)}}]
    \path[shift={(6115.6,4612.0)},fill=black] (0.0000,0.0000) node[above right] () {60\%};



  \end{scope}
  \begin{scope}[cm={{0.17642,0.0,0.0,0.17642,(4921.4,3725.1)}}]
    \path[shift={(6272.8,5609.0)},fill=black] (0.0000,0.0000) node[above right] () {1};



  \end{scope}
  \begin{scope}[cm={{0.17642,0.0,0.0,0.17642,(4921.4,3725.0)}}]
    \path[shift={(6373.4,5609.0)},fill=black] (0.0000,0.0000) node[above right] () {1.5};



  \end{scope}
  \begin{scope}[cm={{0.17642,0.0,0.0,0.17642,(4921.4,3725.1)}}]
    \path[shift={(6505.3,5609.0)},fill=black] (0.0000,0.0000) node[above right] () {2};



  \end{scope}
  \begin{scope}[cm={{0.17642,0.0,0.0,0.17642,(4921.4,3725.0)}}]
    \path[shift={(6605.9,5609.0)},fill=black] (0.0000,0.0000) node[above right] () {1.5};



  \end{scope}
  \begin{scope}[cm={{0.17642,0.0,0.0,0.17642,(4921.4,3725.1)}}]
    \path[shift={(6737.8,5609.0)},fill=black] (0.0000,0.0000) node[above right] () {2};



  \end{scope}
  \begin{scope}[cm={{0.17642,0.0,0.0,0.17642,(4921.4,3725.1)}}]
    \path[shift={(6854.1,5609.0)},fill=black] (0.0000,0.0000) node[above right] () {2};



  \end{scope}
  \begin{scope}[cm={{0.17642,0.0,0.0,0.17642,(4921.4,3725.0)}}]
    \path[shift={(6954.7,5609.0)},fill=black] (0.0000,0.0000) node[above right] () {1.5};



  \end{scope}
  \begin{scope}[cm={{0.17642,0.0,0.0,0.17642,(4921.4,3725.1)}}]
    \path[shift={(7086.6,5609.0)},fill=black] (0.0000,0.0000) node[above right] () {2};



  \end{scope}
  \begin{scope}[cm={{0.17642,0.0,0.0,0.17642,(4921.4,3725.0)}}]
    \path[shift={(7187.2,5609.0)},fill=black] (0.0000,0.0000) node[above right] () {1.5};



  \end{scope}
  \begin{scope}[cm={{0.17642,0.0,0.0,0.17642,(4921.4,3725.1)}}]
    \path[shift={(7319.2,5609.0)},fill=black] (0.0000,0.0000) node[above right] () {2};



  \end{scope}
  \begin{scope}[cm={{0.17642,0.0,0.0,0.17642,(4921.4,3725.1)}}]
    \path[shift={(7435.4,5609.0)},fill=black] (0.0000,0.0000) node[above right] () {2};



  \end{scope}
  \begin{scope}[cm={{0.17642,0.0,0.0,0.17642,(4921.4,3725.1)}}]
    \path[shift={(7551.7,5609.0)},fill=black] (0.0000,0.0000) node[above right] () {1};



  \end{scope}
  \begin{scope}[cm={{0.17642,0.0,0.0,0.17642,(4921.4,3725.1)}}]
    \path[shift={(7668.0,5609.0)},fill=black] (0.0000,0.0000) node[above right] () {2};



  \end{scope}
  \begin{scope}[cm={{0.17642,0.0,0.0,0.17642,(4921.4,3725.0)}}]
    \path[shift={(7784.2,5609.0)},fill=black] (0.0000,0.0000) node[above right] () {3};



  \end{scope}
  \begin{scope}[cm={{0.17642,0.0,0.0,0.17642,(4921.4,3725.1)}}]
    \path[shift={(7900.5,5609.0)},fill=black] (0.0000,0.0000) node[above right] () {2};



  \end{scope}
  \begin{scope}[cm={{0.17642,0.0,0.0,0.17642,(4921.4,3725.0)}}]
    \path[shift={(8016.8,5609.0)},fill=black] (0.0000,0.0000) node[above right] () {3};



  \end{scope}
  \begin{scope}[cm={{0.17642,0.0,0.0,0.17642,(4921.4,3725.1)}}]
    \path[shift={(8133.0,5609.0)},fill=black] (0.0000,0.0000) node[above right] () {2};



  \end{scope}
  \begin{scope}[cm={{0.17642,0.0,0.0,0.17642,(4921.4,3725.0)}}]
    \path[shift={(8249.3,5609.0)},fill=black] (0.0000,0.0000) node[above right] () {3};



  \end{scope}
  \begin{scope}[cm={{0.17642,0.0,0.0,0.17642,(4921.4,3725.1)}}]
    \path[shift={(8365.5,5609.0)},fill=black] (0.0000,0.0000) node[above right] () {2};



  \end{scope}
  \begin{scope}[cm={{0.17642,0.0,0.0,0.17642,(4921.4,3725.0)}}]
    \path[shift={(8481.8,5609.0)},fill=black] (0.0000,0.0000) node[above right] () {3};



  \end{scope}
  \begin{scope}[cm={{0.17642,0.0,0.0,0.17642,(4921.4,3725.0)}}]
    \path[shift={(8598.1,5609.0)},fill=black] (0.0000,0.0000) node[above right] () {3};



  \end{scope}
  \begin{scope}[cm={{0.17642,0.0,0.0,0.17642,(4921.4,3725.0)}}]
    \path[shift={(8698.7,5609.0)},fill=black] (0.0000,0.0000) node[above right] () {1.5};



  \end{scope}
  \begin{scope}[cm={{0.17642,0.0,0.0,0.17642,(4921.4,3725.1)}}]
    \path[shift={(8830.6,5609.0)},fill=black] (0.0000,0.0000) node[above right] () {2};



  \end{scope}
  \begin{scope}[cm={{0.17642,0.0,0.0,0.17642,(4921.4,3725.0)}}]
    \path[shift={(8931.2,5609.0)},fill=black] (0.0000,0.0000) node[above right] () {2.5};



  \end{scope}
  \begin{scope}[cm={{0.17642,0.0,0.0,0.17642,(4921.4,3725.0)}}]
    \path[shift={(9063.1,5609.0)},fill=black] (0.0000,0.0000) node[above right] () {3};



  \end{scope}
  \begin{scope}[cm={{0.17642,0.0,0.0,0.17642,(4921.4,3725.0)}}]
    \path[shift={(9179.4,5609.0)},fill=black] (0.0000,0.0000) node[above right] () {3};



  \end{scope}
  \begin{scope}[cm={{0.17642,0.0,0.0,0.17642,(4921.4,3723.9)}}]
    \path[shift={(6389.0,5689.0)},fill=black] (0.0000,0.0000) node[above right] () {3};



  \end{scope}
  \begin{scope}[cm={{0.17642,0.0,0.0,0.17642,(4921.4,3724.0)}}]
    \path[shift={(6679.7,5689.0)},fill=black] (0.0000,0.0000) node[above right] () {4};



  \end{scope}
  \begin{scope}[cm={{0.17642,0.0,0.0,0.17642,(4921.4,3723.9)}}]
    \path[shift={(6854.1,5689.0)},fill=black] (0.0000,0.0000) node[above right] () {5};



  \end{scope}
  \begin{scope}[cm={{0.17642,0.0,0.0,0.17642,(4921.4,3723.9)}}]
    \path[shift={(7028.5,5689.0)},fill=black] (0.0000,0.0000) node[above right] () {3};



  \end{scope}
  \begin{scope}[cm={{0.17642,0.0,0.0,0.17642,(4921.4,3724.0)}}]
    \path[shift={(7261.0,5689.0)},fill=black] (0.0000,0.0000) node[above right] () {4};



  \end{scope}
  \begin{scope}[cm={{0.17642,0.0,0.0,0.17642,(4921.4,3723.9)}}]
    \path[shift={(7435.4,5689.0)},fill=black] (0.0000,0.0000) node[above right] () {5};



  \end{scope}
  \begin{scope}[cm={{0.17642,0.0,0.0,0.17642,(4921.4,3724.0)}}]
    \path[shift={(7551.7,5689.0)},fill=black] (0.0000,0.0000) node[above right] () {2};



  \end{scope}
  \begin{scope}[cm={{0.17642,0.0,0.0,0.17642,(4921.4,3723.9)}}]
    \path[shift={(7726.1,5689.0)},fill=black] (0.0000,0.0000) node[above right] () {3};



  \end{scope}
  \begin{scope}[cm={{0.17642,0.0,0.0,0.17642,(4921.4,3724.0)}}]
    \path[shift={(7958.6,5689.0)},fill=black] (0.0000,0.0000) node[above right] () {4};



  \end{scope}
  \begin{scope}[cm={{0.17642,0.0,0.0,0.17642,(4921.4,3723.9)}}]
    \path[shift={(8191.1,5689.0)},fill=black] (0.0000,0.0000) node[above right] () {3};



  \end{scope}
  \begin{scope}[cm={{0.17642,0.0,0.0,0.17642,(4921.4,3724.0)}}]
    \path[shift={(8423.7,5689.0)},fill=black] (0.0000,0.0000) node[above right] () {4};



  \end{scope}
  \begin{scope}[cm={{0.17642,0.0,0.0,0.17642,(4921.4,3723.9)}}]
    \path[shift={(8598.1,5689.0)},fill=black] (0.0000,0.0000) node[above right] () {5};



  \end{scope}
  \begin{scope}[cm={{0.17642,0.0,0.0,0.17642,(4921.4,3724.0)}}]
    \path[shift={(8772.5,5689.0)},fill=black] (0.0000,0.0000) node[above right] () {2};



  \end{scope}
  \begin{scope}[cm={{0.17642,0.0,0.0,0.17642,(4921.4,3723.9)}}]
    \path[shift={(9005.0,5689.0)},fill=black] (0.0000,0.0000) node[above right] () {3};



  \end{scope}
  \begin{scope}[cm={{0.17642,0.0,0.0,0.17642,(4921.4,3723.9)}}]
    \path[shift={(9179.4,5689.0)},fill=black] (0.0000,0.0000) node[above right] () {3};



  \end{scope}
  \begin{scope}[cm={{0.17642,0.0,0.0,0.17642,(4910.6,3728.1)}}]
    \path[shift={(6490.2,5769.0)},fill=black] (0.0000,0.0000) node[above right] () {$T=3, \textsc{br}=5$};



  \end{scope}
  \begin{scope}[cm={{0.17642,0.0,0.0,0.17642,(4910.6,3728.1)}}]
    \path[shift={(7119.2,5769.0)},fill=black] (0.0000,0.0000) node[above right] () {$T=3, \textsc{br}=10$};



  \end{scope}
  \begin{scope}[cm={{0.17642,0.0,0.0,0.17642,(4910.6,3728.1)}}]
    \path[shift={(7711.0,5769.0)},fill=black] (0.0000,0.0000) node[above right] () {$T=4, \textsc{br}=4$};



  \end{scope}
  \begin{scope}[cm={{0.17642,0.0,0.0,0.17642,(4910.6,3728.1)}}]
    \path[shift={(8292.3,5769.0)},fill=black] (0.0000,0.0000) node[above right] () {$T=4, \textsc{br}=5$};



  \end{scope}
  \begin{scope}[cm={{0.17642,0.0,0.0,0.17642,(4910.6,3728.1)}}]
    \path[shift={(8873.6,5769.0)},fill=black] (0.0000,0.0000) node[above right] () {$T=5, \textsc{br}=3$};



  \end{scope}
  \begin{scope}[cm={{0.17642,0.0,0.0,0.17642,(4917.5,3723.9)}}]
    \path[rotate around={-90.0:(5712.8,-319.79)},fill=black] (-30.0000,0.0000) node[above left] () {\rotatebox{90}{Gap w.r.t. to the optimum}};



  \end{scope}
  \begin{scope}[cm={{0.17642,0.0,0.0,0.17642,(4921.4,3723.3)}}]
    \path[shift={(9302.6,5635.0)},fill=black] (0.0000,0.0000) node[above right] () {$B\ (10^2)$};



  \end{scope}
  \begin{scope}[cm={{0.17642,0.0,0.0,0.17642,(4921.4,3724.7)}}]
    \path[shift={(9308.6,5686.0)},fill=black] (0.0000,0.0000) node[above right] () {$I$};



  \end{scope}
  \begin{scope}[cm={{0.17642,0.0,0.0,0.17642,(4916.3,3725.0)}}]
    \path[fill=red!90] (7502.0000,4510.0000) rectangle (7525.0000,4550.0000);



  \end{scope}
  \begin{scope}[cm={{0.17642,0.0,0.0,0.17642,(4916.3,3725.0)}}]
    \path[pattern=north west lines, pattern color=white] (7502.0000,4510.0000) rectangle (7525.0000,4550.0000);



  \end{scope}
  \begin{scope}[cm={{0.17642,0.0,0.0,0.17642,(4917.4,3725.3)}}]
    \path[shift={(7534.4,4548.0)},fill=black] (0.0000,0.0000) node[above right] () {$\PILB$};



  \end{scope}
  \begin{scope}[cm={{0.17642,0.0,0.0,0.17642,(4949.1,3725.0)}}]
    \path[fill=green!70!black,rounded corners=0.0000cm] (7710.0000,4510.0000) rectangle (7732.0000,4550.0000);



  \end{scope}
  \begin{scope}[cm={{0.17642,0.0,0.0,0.17642,(4950.2,3724.6)}}]
    \path[shift={(7741.9,4548.0)},fill=black] (0.0000,0.0000) node[above right] () {\crev $\bar{\nu}^{\textsc{NA-DO}}_R$};



  \end{scope}
\end{scope}

\end{tikzpicture}

==> Figures/Gaps_LT.tex <==
\definecolor{cd9d9d9}{RGB}{217,217,217}
\definecolor{colorF} {RGB}{0, 0, 255}


\def \globalscale {1.000000}
\hspace*{-0.7cm}
\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-\globalscale, xscale=\globalscale, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(-9630.9,-2990.8)}]
  \begin{scope}[cm={{0.09409,0.0,0.0,0.12033,(8741.4,2630.9)}}]
    \path[draw=black,line join=round,line width=0.367pt,miter limit=10.00,rounded corners=0.0000cm] (9827.5000,3136.5000) rectangle (15904.5000,4430.5000);



  \end{scope}
  \begin{scope}[cm={{0.09409,0.0,0.0,0.12033,(8743,2630.9)}}]
    \path[fill=colorF] (9841.3000,4090.1000) -- (9854.3000,4090.1000) -- (9854.3000,4429.9700) -- (9841.3000,4429.9700) -- cycle(9914.3100,3958.1000) -- (9927.3100,3958.1000) -- (9927.3100,4429.9700) -- (9914.3100,4429.9700) -- cycle(9987.3100,3644.0900) -- (10000.2800,3644.0900) -- (10000.2800,4429.9700) -- (9987.3100,4429.9700) -- cycle(10061.2800,3609.0900) -- (10073.2800,3609.0900) -- (10073.2800,4429.9700) -- (10061.2800,4429.9700) -- cycle(10134.2800,4197.1100) -- (10147.2800,4197.1100) -- (10147.2800,4429.9700) -- (10134.2800,4429.9700) -- cycle(10207.2800,3993.1000) -- (10220.2800,3993.1000) -- (10220.2800,4429.9700) -- (10207.2800,4429.9700) -- cycle(10280.2800,3764.0900) -- (10293.2800,3764.0900) -- (10293.2800,4429.9700) -- (10280.2800,4429.9700) -- cycle(10353.2800,3709.0900) -- (10366.2800,3709.0900) -- (10366.2800,4429.9700) -- (10353.2800,4429.9700) -- cycle(10427.2800,4123.1100) -- (10439.2800,4123.1100) -- (10439.2800,4429.9700) -- (10427.2800,4429.9700) -- cycle(10500.2800,3990.1000) -- (10513.2800,3990.1000) -- (10513.2800,4429.9700) -- (10500.2800,4429.9700) -- cycle(10573.2800,3618.0900) -- (10586.2800,3618.0900) -- (10586.2800,4429.9700) -- (10573.2800,4429.9700) -- cycle(10646.2800,4262.1100) -- (10659.2800,4262.1100) -- (10659.2800,4429.9700) -- (10646.2800,4429.9700) -- cycle(10720.3800,3563.0900) -- (10732.3800,3563.0900) -- (10732.3800,4429.9700) -- (10720.3800,4429.9700) -- cycle(10793.3800,3492.0800) -- (10806.3800,3492.0800) -- (10806.3800,4429.9700) -- (10793.3800,4429.9700) -- cycle(10866.3800,4194.1100) -- (10879.3800,4194.1100) -- (10879.3800,4429.9700) -- (10866.3800,4429.9700) -- cycle(10939.3800,3880.1000) -- (10952.3800,3880.1000) -- (10952.3800,4429.9700) -- (10939.3800,4429.9700) -- cycle(11012.3800,4145.1100) -- (11025.3800,4145.1100) -- (11025.3800,4429.9700) -- (11012.3800,4429.9700) -- cycle(11086.3800,3579.0900) -- (11098.3800,3579.0900) -- (11098.3800,4429.9700) -- (11086.3800,4429.9700) -- cycle(11159.3800,4213.1100) -- (11172.3800,4213.1100) -- (11172.3800,4429.9700) -- (11159.3800,4429.9700) -- cycle(11232.3800,3942.1000) -- (11245.3800,3942.1000) -- (11245.3800,4429.9700) -- (11232.3800,4429.9700) -- cycle(11305.3800,3486.0800) -- (11318.3800,3486.0800) -- (11318.3800,4429.9700) -- (11305.3800,4429.9700) -- cycle(11379.3800,3900.1000) -- (11391.3800,3900.1000) -- (11391.3800,4429.9700) -- (11379.3800,4429.9700) -- cycle(11452.3800,3828.1000) -- (11465.3800,3828.1000) -- (11465.3800,4429.9700) -- (11452.3800,4429.9700) -- cycle(11525.3800,3767.0900) -- (11538.3800,3767.0900) -- (11538.3800,4429.9700) -- (11525.3800,4429.9700) -- cycle(11598.3800,4194.1100) -- (11611.3800,4194.1100) -- (11611.3800,4429.9700) -- (11598.3800,4429.9700) -- cycle(11672.3800,3566.0900) -- (11684.3800,3566.0900) -- (11684.3800,4429.9700) -- (11672.3800,4429.9700) -- cycle(11745.3800,4039.1000) -- (11758.3800,4039.1000) -- (11758.3800,4429.9700) -- (11745.3800,4429.9700) -- cycle(11818.3800,4207.1100) -- (11831.3800,4207.1100) -- (11831.3800,4429.9700) -- (11818.3800,4429.9700) -- cycle(11891.3800,4136.1100) -- (11904.3800,4136.1100) -- (11904.3800,4429.9700) -- (11891.3800,4429.9700) -- cycle(11964.3800,3790.0900) -- (11977.3800,3790.0900) -- (11977.3800,4429.9700) -- (11964.3800,4429.9700) -- cycle(12038.3800,3955.1000) -- (12050.3800,3955.1000) -- (12050.3800,4429.9700) -- (12038.3800,4429.9700) -- cycle(12111.3800,4097.1000) -- (12124.3800,4097.1000) -- (12124.3800,4429.9700) -- (12111.3800,4429.9700) -- cycle(12184.3800,3609.0900) -- (12197.3800,3609.0900) -- (12197.3800,4429.9700) -- (12184.3800,4429.9700) -- cycle(12257.3800,4139.1100) -- (12270.3800,4139.1100) -- (12270.3800,4429.9700) -- (12257.3800,4429.9700) -- cycle(12331.3800,3761.0900) -- (12343.3800,3761.0900) -- (12343.3800,4429.9700) -- (12331.3800,4429.9700) -- cycle(12404.3800,4210.1100) -- (12417.3800,4210.1100) -- (12417.3800,4429.9700) -- (12404.3800,4429.9700) -- cycle(12477.3800,4013.1000) -- (12490.3800,4013.1000) -- (12490.3800,4429.9700) -- (12477.3800,4429.9700) -- cycle(12550.3800,3825.1000) -- (12563.3800,3825.1000) -- (12563.3800,4429.9700) -- (12550.3800,4429.9700) -- cycle(12623.3800,3764.0900) -- (12636.3800,3764.0900) -- (12636.3800,4429.9700) -- (12623.3800,4429.9700) -- cycle(12697.3800,3822.1000) -- (12709.3800,3822.1000) -- (12709.3800,4429.9700) -- (12697.3800,4429.9700) -- cycle(12770.3800,3754.0900) -- (12783.3800,3754.0900) -- (12783.3800,4429.9700) -- (12770.3800,4429.9700) -- cycle(12843.3800,4246.1100) -- (12856.3800,4246.1100) -- (12856.3800,4429.9700) -- (12843.3800,4429.9700) -- cycle(12916.3800,3845.1000) -- (12929.3800,3845.1000) -- (12929.3800,4429.9700) -- (12916.3800,4429.9700) -- cycle(12990.3800,3764.0900) -- (13002.3800,3764.0900) -- (13002.3800,4429.9700) -- (12990.3800,4429.9700) -- cycle(13063.3800,3589.0900) -- (13076.3800,3589.0900) -- (13076.3800,4429.9700) -- (13063.3800,4429.9700) -- cycle(13136.3800,3874.1000) -- (13149.3800,3874.1000) -- (13149.3800,4429.9700) -- (13136.3800,4429.9700) -- cycle(13209.3800,3725.0900) -- (13222.3800,3725.0900) -- (13222.3800,4429.9700) -- (13209.3800,4429.9700) -- cycle(13282.3800,3987.1000) -- (13295.3800,3987.1000) -- (13295.3800,4429.9700) -- (13282.3800,4429.9700) -- cycle(13356.3800,3612.0900) -- (13368.3800,3612.0900) -- (13368.3800,4429.9700) -- (13356.3800,4429.9700) -- cycle(13429.3800,4210.1100) -- (13442.3800,4210.1100) -- (13442.3800,4429.9700) -- (13429.3800,4429.9700) -- cycle(13502.3800,3912.1000) -- (13515.3800,3912.1000) -- (13515.3800,4429.9700) -- (13502.3800,4429.9700) -- cycle(13575.3800,3854.1000) -- (13588.3800,3854.1000) -- (13588.3800,4429.9700) -- (13575.3800,4429.9700) -- cycle(13649.3800,3508.0800) -- (13661.3800,3508.0800) -- (13661.3800,4429.9700) -- (13649.3800,4429.9700) -- cycle(13722.4800,3631.0900) -- (13735.4800,3631.0900) -- (13735.4800,4429.9700) -- (13722.4800,4429.9700) -- cycle(13795.4800,4064.1000) -- (13808.4800,4064.1000) -- (13808.4800,4429.9700) -- (13795.4800,4429.9700) -- cycle(13868.4800,3605.0900) -- (13881.4800,3605.0900) -- (13881.4800,4429.9700) -- (13868.4800,4429.9700) -- cycle(13941.4800,4081.1000) -- (13954.4800,4081.1000) -- (13954.4800,4429.9700) -- (13941.4800,4429.9700) -- cycle(14015.4800,3919.1000) -- (14027.4800,3919.1000) -- (14027.4800,4429.9700) -- (14015.4800,4429.9700) -- cycle(14088.4800,3731.0900) -- (14101.4800,3731.0900) -- (14101.4800,4429.9700) -- (14088.4800,4429.9700) -- cycle(14161.4800,3977.1000) -- (14174.4800,3977.1000) -- (14174.4800,4429.9700) -- (14161.4800,4429.9700) -- cycle(14234.4800,3686.0900) -- (14247.4800,3686.0900) -- (14247.4800,4429.9700) -- (14234.4800,4429.9700) -- cycle(14308.4800,3505.0800) -- (14320.4800,3505.0800) -- (14320.4800,4429.9700) -- (14308.4800,4429.9700) -- cycle(14381.4800,4200.1100) -- (14394.4800,4200.1100) -- (14394.4800,4429.9700) -- (14381.4800,4429.9700) -- cycle(14454.4800,4197.1100) -- (14467.4800,4197.1100) -- (14467.4800,4429.9700) -- (14454.4800,4429.9700) -- cycle(14527.4800,3993.1000) -- (14540.4800,3993.1000) -- (14540.4800,4429.9700) -- (14527.4800,4429.9700) -- cycle(14600.4800,3993.1000) -- (14613.4800,3993.1000) -- (14613.4800,4429.9700) -- (14600.4800,4429.9700) -- cycle(14674.4800,3563.0900) -- (14686.4800,3563.0900) -- (14686.4800,4429.9700) -- (14674.4800,4429.9700) -- cycle(14747.4800,4116.1000) -- (14760.4800,4116.1000) -- (14760.4800,4429.9700) -- (14747.4800,4429.9700) -- cycle(14820.4800,4155.1100) -- (14833.4800,4155.1100) -- (14833.4800,4429.9700) -- (14820.4800,4429.9700) -- cycle(14893.4800,3832.1000) -- (14906.4800,3832.1000) -- (14906.4800,4429.9700) -- (14893.4800,4429.9700) -- cycle(14967.4800,3638.0900) -- (14979.4800,3638.0900) -- (14979.4800,4429.9700) -- (14967.4800,4429.9700) -- cycle(15040.4800,4090.1000) -- (15053.4800,4090.1000) -- (15053.4800,4429.9700) -- (15040.4800,4429.9700) -- cycle(15113.4800,3851.1000) -- (15126.4800,3851.1000) -- (15126.4800,4429.9700) -- (15113.4800,4429.9700) -- cycle(15186.4800,3812.0900) -- (15199.4800,3812.0900) -- (15199.4800,4429.9700) -- (15186.4800,4429.9700) -- cycle(15259.4800,4255.1100) -- (15272.4800,4255.1100) -- (15272.4800,4429.9700) -- (15259.4800,4429.9700) -- cycle(15333.4800,3702.0900) -- (15345.4800,3702.0900) -- (15345.4800,4429.9700) -- (15333.4800,4429.9700) -- cycle(15406.4800,3864.1000) -- (15419.4800,3864.1000) -- (15419.4800,4429.9700) -- (15406.4800,4429.9700) -- cycle(15479.4800,3505.0800) -- (15492.4800,3505.0800) -- (15492.4800,4429.9700) -- (15479.4800,4429.9700) -- cycle(15552.4800,3508.0800) -- (15565.4800,3508.0800) -- (15565.4800,4429.9700) -- (15552.4800,4429.9700) -- cycle(15626.4800,3524.0900) -- (15638.4800,3524.0900) -- (15638.4800,4429.9700) -- (15626.4800,4429.9700) -- cycle(15699.4800,3638.0900) -- (15712.4800,3638.0900) -- (15712.4800,4429.9700) -- (15699.4800,4429.9700) -- cycle(15772.4800,3971.1000) -- (15785.4800,3971.1000) -- (15785.4800,4429.9700) -- (15772.4800,4429.9700) -- cycle(15845.4800,3589.0900) -- (15858.4800,3589.0900) -- (15858.4800,4429.9700) -- (15845.4800,4429.9700) -- cycle;



  \end{scope}
  
  \begin{scope}[cm={{0.09409,0.0,0.0,0.12033,(8741.4,2630.9)}}]
    \path[draw=cd9d9d9,even odd rule,line join=round,line width=0.367pt,miter limit=10.00] (9827.5000,4430.5000) -- (15904.5000,4430.5000);



  \end{scope}
  \begin{scope}[cm={{0.09409,0.0,0.0,0.12033,(8741.4,2630.9)}}]
    \path[draw=cd9d9d9,line join=round,line width=0.367pt,miter limit=10.00] (9827.5000,4430.5000) -- (9827.5000,4509.5000)(10119.8000,4430.5000) -- (10119.8000,4509.5000)(10412.8000,4430.5000) -- (10412.8000,4509.5000)(10705.9000,4430.5000) -- (10705.9000,4509.5000)(10998.9000,4430.5000) -- (10998.9000,4509.5000)(11291.9000,4430.5000) -- (11291.9000,4509.5000)(11584.9000,4430.5000) -- (11584.9000,4509.5000)(11877.9000,4430.5000) -- (11877.9000,4509.5000)(12170.9000,4430.5000) -- (12170.9000,4509.5000)(12462.9000,4430.5000) -- (12462.9000,4509.5000)(12682.9000,4430.5000) -- (12682.9000,4509.5000)(12975.9000,4430.5000) -- (12975.9000,4509.5000)(13268.9000,4430.5000) -- (13268.9000,4509.5000)(13561.9000,4430.5000) -- (13561.9000,4509.5000)(13855.0000,4430.5000) -- (13855.0000,4509.5000)(14148.0000,4430.5000) -- (14148.0000,4509.5000)(14440.0000,4430.5000) -- (14440.0000,4509.5000)(14733.0000,4430.5000) -- (14733.0000,4509.5000)(15026.0000,4430.5000) -- (15026.0000,4509.5000)(15319.0000,4430.5000) -- (15319.0000,4509.5000)(15612.0000,4430.5000) -- (15612.0000,4509.5000)(15904.5000,4430.5000) -- (15904.5000,4509.5000);



  \end{scope}
  \begin{scope}[cm={{0.09409,0.0,0.0,0.15082,(8741.4,2493.4)}}]
    \path[draw=cd9d9d9,line join=round,line width=0.367pt,miter limit=10.00] (9827.5000,4509.5000) -- (9827.5000,4589.5000)(10119.8000,4509.5000) -- (10119.8000,4589.5000)(10412.8000,4509.5000) -- (10412.8000,4589.5000)(10705.9000,4509.5000) -- (10705.9000,4589.5000)(10998.9000,4509.5000) -- (10998.9000,4589.5000)(11291.9000,4509.5000) -- (11291.9000,4589.5000)(11584.9000,4509.5000) -- (11584.9000,4589.5000)(11877.9000,4509.5000) -- (11877.9000,4589.5000)(12170.9000,4509.5000) -- (12170.9000,4589.5000)(12462.9000,4509.5000) -- (12462.9000,4589.5000)(12682.9000,4509.5000) -- (12682.9000,4589.5000)(12975.9000,4509.5000) -- (12975.9000,4589.5000)(13268.9000,4509.5000) -- (13268.9000,4589.5000)(13561.9000,4509.5000) -- (13561.9000,4589.5000)(13855.0000,4509.5000) -- (13855.0000,4589.5000)(14148.0000,4509.5000) -- (14148.0000,4589.5000)(14440.0000,4509.5000) -- (14440.0000,4589.5000)(14733.0000,4509.5000) -- (14733.0000,4589.5000)(15026.0000,4509.5000) -- (15026.0000,4589.5000)(15319.0000,4509.5000) -- (15319.0000,4589.5000)(15612.0000,4509.5000) -- (15612.0000,4589.5000)(15904.5000,4509.5000) -- (15904.5000,4589.5000);



  \end{scope}
  \begin{scope}[cm={{0.09409,0.0,0.0,0.1996,(8741.4,2267.1)}}]
    \path[draw=cd9d9d9,line join=round,line width=0.367pt,miter limit=10.00] (9827.5000,4589.5000) -- (9827.5000,4669.5000)(10705.9000,4589.5000) -- (10705.9000,4669.5000)(11584.9000,4589.5000) -- (11584.9000,4669.5000)(12462.9000,4589.5000) -- (12462.9000,4669.5000)(13268.9000,4589.5000) -- (13268.9000,4669.5000)(14148.0000,4589.5000) -- (14148.0000,4669.5000)(15026.0000,4589.5000) -- (15026.0000,4669.5000)(15904.5000,4589.5000) -- (15904.5000,4669.5000);



  \end{scope}
  \begin{scope}[cm={{0.09409,0.0,0.0,0.27774,(8741.4,1901.9)}}]
    \path[draw=cd9d9d9,line join=round,line width=0.367pt,miter limit=10.00] (9827.5000,4669.5000) -- (9827.5000,4749.5000)(11584.9000,4669.5000) -- (11584.9000,4749.5000)(15026.0000,4669.5000) -- (15026.0000,4749.5000)(15904.5000,4669.5000) -- (15904.5000,4749.5000);



  \end{scope}
  \begin{scope}[cm={{0.09409,0.0,0.0,0.12033,(8729.6,2630.9)}}]
    \path[shift={(9738.6,4440.0)},fill=black] (0.0000,0.0000) node[above right] () {0\%};



  \end{scope}
  \begin{scope}[cm={{0.09409,0.0,0.0,0.12033,(8729.6,2630.9)}}]
    \path[shift={(9717.7,3793.0)},fill=black] (0.0000,0.0000) node[above right] () {20\%};



  \end{scope}
  \begin{scope}[cm={{0.09409,0.0,0.0,0.12033,(8729.6,2630.9)}}]
    \path[shift={(9717.7,3147.0)},fill=black] (0.0000,0.0000) node[above right] () {40\%};



  \end{scope}
  \begin{scope}[cm={{0.09409,0.0,0.0,0.12033,(8737.1,2626.9)}}]
    \path[shift={(9947.6,4575.0)},fill=black] (0.0000,0.0000) node[above right] () {0.1};



  \end{scope}
  \begin{scope}[cm={{0.09409,0.0,0.0,0.12033,(8737.1,2626.9)}}]
    \path[shift={(10240.0,4575.0)},fill=black] (0.0000,0.0000) node[above right] () {0.3};



  \end{scope}
  \begin{scope}[cm={{0.09409,0.0,0.0,0.12033,(8737.1,2626.9)}}]
    \path[shift={(10533.0,4575.0)},fill=black] (0.0000,0.0000) node[above right] () {0.5};



  \end{scope}
  \begin{scope}[cm={{0.09409,0.0,0.0,0.12033,(8737.1,2626.9)}}]
    \path[shift={(10826.0,4575.0)},fill=black] (0.0000,0.0000) node[above right] () {0.1};



  \end{scope}
  \begin{scope}[cm={{0.09409,0.0,0.0,0.12033,(8737.1,2626.9)}}]
    \path[shift={(11119.0,4575.0)},fill=black] (0.0000,0.0000) node[above right] () {0.3};



  \end{scope}
  \begin{scope}[cm={{0.09409,0.0,0.0,0.12033,(8737.1,2626.9)}}]
    \path[shift={(11412.0,4575.0)},fill=black] (0.0000,0.0000) node[above right] () {0.5};



  \end{scope}
  \begin{scope}[cm={{0.09409,0.0,0.0,0.12033,(8737.1,2626.9)}}]
    \path[shift={(11705.0,4575.0)},fill=black] (0.0000,0.0000) node[above right] () {0.1};



  \end{scope}
  \begin{scope}[cm={{0.09409,0.0,0.0,0.12033,(8737.1,2626.9)}}]
    \path[shift={(11998.0,4575.0)},fill=black] (0.0000,0.0000) node[above right] () {0.3};



  \end{scope}
  \begin{scope}[cm={{0.09409,0.0,0.0,0.12033,(8737.1,2626.9)}}]
    \path[shift={(12291.0,4575.0)},fill=black] (0.0000,0.0000) node[above right] () {0.5};



  \end{scope}
  \begin{scope}[cm={{0.09409,0.0,0.0,0.12033,(8737.1,2626.9)}}]
    \path[shift={(12547.0,4575.0)},fill=black] (0.0000,0.0000) node[above right] () {0.1};



  \end{scope}
  \begin{scope}[cm={{0.09409,0.0,0.0,0.12033,(8737.1,2626.9)}}]
    \path[shift={(12803.0,4575.0)},fill=black] (0.0000,0.0000) node[above right] () {0.3};



  \end{scope}
  \begin{scope}[cm={{0.09409,0.0,0.0,0.12033,(8737.1,2626.9)}}]
    \path[shift={(13096.0,4575.0)},fill=black] (0.0000,0.0000) node[above right] () {0.5};



  \end{scope}
  \begin{scope}[cm={{0.09409,0.0,0.0,0.12033,(8737.1,2626.9)}}]
    \path[shift={(13389.0,4575.0)},fill=black] (0.0000,0.0000) node[above right] () {0.1};



  \end{scope}
  \begin{scope}[cm={{0.09409,0.0,0.0,0.12033,(8737.1,2626.9)}}]
    \path[shift={(13682.0,4575.0)},fill=black] (0.0000,0.0000) node[above right] () {0.3};



  \end{scope}
  \begin{scope}[cm={{0.09409,0.0,0.0,0.12033,(8737.1,2626.9)}}]
    \path[shift={(13975.0,4575.0)},fill=black] (0.0000,0.0000) node[above right] () {0.5};



  \end{scope}
  \begin{scope}[cm={{0.09409,0.0,0.0,0.12033,(8737.1,2626.9)}}]
    \path[shift={(14268.0,4575.0)},fill=black] (0.0000,0.0000) node[above right] () {0.1};



  \end{scope}
  \begin{scope}[cm={{0.09409,0.0,0.0,0.12033,(8737.1,2626.9)}}]
    \path[shift={(14561.0,4575.0)},fill=black] (0.0000,0.0000) node[above right] () {0.3};



  \end{scope}
  \begin{scope}[cm={{0.09409,0.0,0.0,0.12033,(8737.1,2626.9)}}]
    \path[shift={(14854.0,4575.0)},fill=black] (0.0000,0.0000) node[above right] () {0.5};



  \end{scope}
  \begin{scope}[cm={{0.09409,0.0,0.0,0.12033,(8737.1,2626.9)}}]
    \path[shift={(15147.0,4575.0)},fill=black] (0.0000,0.0000) node[above right] () {0.1};



  \end{scope}
  \begin{scope}[cm={{0.09409,0.0,0.0,0.12033,(8737.1,2626.9)}}]
    \path[shift={(15440.0,4575.0)},fill=black] (0.0000,0.0000) node[above right] () {0.3};



  \end{scope}
  \begin{scope}[cm={{0.09409,0.0,0.0,0.12033,(8737.1,2626.9)}}]
    \path[shift={(15732.0,4575.0)},fill=black] (0.0000,0.0000) node[above right] () {0.5};



  \end{scope}
  \begin{scope}[cm={{0.09409,0.0,0.0,0.12033,(8731.0,2642.5)}}]
    \path[shift={(10186.0,4655.0)},fill=black] (0.0000,0.0000) node[above right] () {$(10,10)$};



  \end{scope}
  \begin{scope}[cm={{0.09409,0.0,0.0,0.12033,(8731.0,2642.5)}}]
    \path[shift={(11065.0,4655.0)},fill=black] (0.0000,0.0000) node[above right] () {$(10,15)$};



  \end{scope}
  \begin{scope}[cm={{0.09409,0.0,0.0,0.12033,(8731.0,2642.5)}}]
    \path[shift={(11965.0,4655.0)},fill=black] (0.0000,0.0000) node[above right] () {$(5,5)$};



  \end{scope}
  \begin{scope}[cm={{0.09409,0.0,0.0,0.12033,(8731.0,2642.5)}}]
    \path[shift={(12807.0,4655.0)},fill=black] (0.0000,0.0000) node[above right] () {$(5,7)$};



  \end{scope}
  \begin{scope}[cm={{0.09409,0.0,0.0,0.12033,(8731.0,2642.5)}}]
    \path[shift={(13638.0,4655.0)},fill=black] (0.0000,0.0000) node[above right] () {$(5,10)$};



  \end{scope}
  \begin{scope}[cm={{0.09409,0.0,0.0,0.12033,(8731.0,2642.5)}}]
    \path[shift={(14506.0,4655.0)},fill=black] (0.0000,0.0000) node[above right] () {$(10,10)$};



  \end{scope}
  \begin{scope}[cm={{0.09409,0.0,0.0,0.12033,(8731.0,2642.5)}}]
    \path[shift={(15396.0,4655.0)},fill=black] (0.0000,0.0000) node[above right] () {$(5,10)$};



  \end{scope}
  \begin{scope}[cm={{0.09409,0.0,0.0,0.12033,(8739.5,2652.9)}}]
    \path[shift={(10600.0,4735.0)},fill=black] (0.0000,0.0000) node[above right] () {$T=3$};



  \end{scope}
  \begin{scope}[cm={{0.09409,0.0,0.0,0.12033,(8731.6,2652.9)}}]
    \path[shift={(13254.0,4735.0)},fill=black] (0.0000,0.0000) node[above right] () {$T=4$};



  \end{scope}
  \begin{scope}[cm={{0.09409,0.0,0.0,0.12033,(8731.6,2652.9)}}]
    \path[shift={(15414.0,4735.0)},fill=black] (0.0000,0.0000) node[above right] () {$T=5$};



  \end{scope}
  \begin{scope}[cm={{0.09409,0.0,0.0,0.12033,(8741.4,2630.9)}}]
    \path[shift={(15970.0,4512.0)},fill=black] (0.0000,0.0000) node[above right] () {$\alpha^d$};



  \end{scope}
  \begin{scope}[cm={{0.09409,0.0,0.0,0.12033,(8741.5,2658.6)}}]
    \path[shift={(15970.0,4512.0)},fill=black] (0.0000,0.0000) node[above right] () {$(I,J)$};



  \end{scope}

  \begin{scope}[cm={{0.09409,0.0,0.0,0.12033,(8128.1,2544.1)}}]
    \path[shift={(15910.0,4950.0)},fill=black] (0.0000,0.0000) node[above right] () {{\rotatebox{90}{Optimality gap ($\optN$)}}};



  \end{scope}
\end{scope}

\end{tikzpicture}


==> Figures/LT-Duals.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Image [id:dp4557704479652306] 
\draw (371.33,151.53) node  {\includegraphics[width=415pt,height=200.3pt]{Figures/LT-Duals.png}};

% Text Node
\draw (108.36,240.03) node  [font=\footnotesize] [align=left] {0.1};
% Text Node
\draw (134.69,240.03) node  [font=\footnotesize] [align=left] {0.3};
% Text Node
\draw (161.02,240.03) node  [font=\footnotesize] [align=left] {0.5};
% Text Node
\draw (188.35,240.03) node  [font=\footnotesize] [align=left] {0.1};
% Text Node
\draw (214.68,240.03) node  [font=\footnotesize] [align=left] {0.3};
% Text Node
\draw (240.01,240.03) node  [font=\footnotesize] [align=left] {0.5};
% Text Node
\draw (267.34,240.03) node  [font=\footnotesize] [align=left] {0.1};
% Text Node
\draw (293.67,240.03) node  [font=\footnotesize] [align=left] {0.3};
% Text Node
\draw (320,240.03) node  [font=\footnotesize] [align=left] {0.5};
% Text Node
\draw (345.33,240.03) node  [font=\footnotesize] [align=left] {0.1};
% Text Node
\draw (369.66,240.03) node  [font=\footnotesize] [align=left] {0.3};
% Text Node
\draw (394.99,240.03) node  [font=\footnotesize] [align=left] {0.5};
% Text Node
\draw (422.32,240.03) node  [font=\footnotesize] [align=left] {0.1};
% Text Node
\draw (448.65,240.03) node  [font=\footnotesize] [align=left] {0.3};
% Text Node
\draw (475.98,240.03) node  [font=\footnotesize] [align=left] {0.5};
% Text Node
\draw (501.31,240.03) node  [font=\footnotesize] [align=left] {0.1};
% Text Node
\draw (528.64,240.03) node  [font=\footnotesize] [align=left] {0.3};
% Text Node
\draw (553.97,240.03) node  [font=\footnotesize] [align=left] {0.5};
% Text Node
\draw (581.3,240.03) node  [font=\footnotesize] [align=left] {0.1};
% Text Node
\draw (608.63,240.03) node  [font=\footnotesize] [align=left] {0.3};
% Text Node
\draw (634.9,240.03) node  [font=\footnotesize] [align=left] {0.5};
% Text Node
\draw (134.33,261.87) node  [font=\footnotesize] [align=left] {(10,10)};
% Text Node
\draw (213.66,261.87) node  [font=\footnotesize] [align=left] {(10,15)};
% Text Node
\draw (298.33,261.87) node  [font=\footnotesize] [align=left] {(5,5)};
% Text Node
\draw (370.33,261.87) node  [font=\footnotesize] [align=left] {(5,7)};
% Text Node
\draw (447.66,261.87) node  [font=\footnotesize] [align=left] {(5,10)};
% Text Node
\draw (520,261.87) node  [font=\footnotesize] [align=left] {(10,10)};
% Text Node
\draw (608.16,261.87) node  [font=\footnotesize] [align=left] {(5,10)};
% Text Node
\draw (172.7,284.83) node  [font=\footnotesize]  {$T=3$};
% Text Node
\draw (405.2,284.83) node  [font=\footnotesize]  {$T=4$};
% Text Node
\draw (608.54,284.83) node  [font=\footnotesize]  {$T=5$};
% Text Node
\draw (320,18.33) node  [font=\footnotesize]  {$\frac{\nu ^{\Omega(\text{2S-LDR})}-\nu^{\Omega(\text{LDR})}}{\nu^{\Omega(\text{LDR})}}$};
% Text Node
\draw (480.2,18.83) node  [font=\footnotesize]  {$\frac{\bar{\nu}^{\textsc{NA-DO}}_R-\nu^{\Omega(\text{LDR})}}{\nu^{\Omega(\text{LDR})}}$};
% Text Node
\draw (48.66,134) node  [rotate=-270] [font=\footnotesize] [align=left] {Bound improvement over benchmark};
% Text Node
\draw (74.04,220.5) node  [font=\footnotesize]  {$0\%$};
% Text Node
\draw (74.04,184.2) node  [font=\footnotesize]  {$5\%$};
% Text Node
\draw (77.54,147.9) node  [font=\footnotesize]  {$10\%$};
% Text Node
\draw (77.54,111.6) node  [font=\footnotesize]  {$15\%$};
% Text Node
\draw (77.54,75.3) node  [font=\footnotesize]  {$20\%$};
% Text Node
\draw (77.54,39) node  [font=\footnotesize]  {$25\%$};
% Text Node
\draw (670.54,240.03) node  [font=\footnotesize]  {$\alpha ^{d}$};
% Text Node
\draw (675.54,261.87) node  [font=\footnotesize]  {$( I,J)$};

\end{tikzpicture}

==> Figures/Primal_bounds_newsvendor.tex <==

\definecolor{cd9d9d9}{RGB}{217,217,217}
\definecolor{c4472c4}{RGB}{68,114,196}
\definecolor{ced7d31}{RGB}{237,125,49}


\def \globalscale {1.000000}
\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-\globalscale, xscale=\globalscale, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(-5975.6,-4521.6)}]
  \begin{scope}[cm={{0.17642,0.0,0.0,0.17642,(4923.0,3723.9)}}]
    \path[draw=cd9d9d9,line join=round,line width=0.367pt,miter limit=10.00] (6225.5000,5230.7000) -- (9247.5000,5230.7000)(6225.5000,4916.6900) -- (9247.5000,4916.6900)(6225.5000,4602.5300) -- (9247.5000,4602.5300);



  \end{scope}
  \begin{scope}[cm={{0.17642,0.0,0.0,0.17642,(4923.0,3723.9)}}]
    \path[draw=black,line join=round,line width=0.367pt,miter limit=10.00,rounded corners=0.0000cm] (6225.5000,4602.5000) rectangle (9247.5000,5544.5000);



  \end{scope}
  \begin{scope}[cm={{0.17642,0.0,0.0,0.17642,(4923.0,3723.9)}}]
    \path[fill=magenta] (6253.2000,5031.2000) -- (6280.2000,5031.2000) -- (6280.2000,5544.0300) -- (6253.2000,5544.0300) -- cycle(6370.2000,5185.2000) -- (6396.2000,5185.2000) -- (6396.2000,5544.0300) -- (6370.2000,5544.0300) -- cycle(6486.2000,5150.2000) -- (6512.2000,5150.2000) -- (6512.2000,5544.0300) -- (6486.2000,5544.0300) -- cycle(6602.2100,5454.2100) -- (6628.2100,5454.2100) -- (6628.2100,5544.0300) -- (6602.2100,5544.0300) -- cycle(6718.2100,5211.2000) -- (6745.2100,5211.2000) -- (6745.2100,5544.0300) -- (6718.2100,5544.0300) -- cycle(6835.2100,5235.2000) -- (6861.2200,5235.2000) -- (6861.2200,5544.0300) -- (6835.2100,5544.0300) -- cycle(6951.2200,5105.2000) -- (6977.2200,5105.2000) -- (6977.2200,5544.0300) -- (6951.2200,5544.0300) -- cycle(7067.2200,4990.1900) -- (7093.2200,4990.1900) -- (7093.2200,5544.0300) -- (7067.2200,5544.0300) -- cycle(7184.2300,5094.2000) -- (7210.2300,5094.2000) -- (7210.2300,5544.0300) -- (7184.2300,5544.0300) -- cycle(7300.2300,5078.2000) -- (7326.2300,5078.2000) -- (7326.2300,5544.0300) -- (7300.2300,5544.0300) -- cycle(7416.2300,4716.1800) -- (7442.2300,4716.1800) -- (7442.2300,5544.0300) -- (7416.2300,5544.0300) -- cycle(7532.2400,4839.1900) -- (7558.2400,4839.1900) -- (7558.2400,5544.0300) -- (7532.2400,5544.0300) -- cycle(7649.2400,5265.2000) -- (7675.2400,5265.2000) -- (7675.2400,5544.0300) -- (7649.2400,5544.0300) -- cycle(7765.2400,5191.2000) -- (7791.2500,5191.2000) -- (7791.2500,5544.0300) -- (7765.2400,5544.0300) -- cycle(7881.2500,5279.2000) -- (7907.2500,5279.2000) -- (7907.2500,5544.0300) -- (7881.2500,5544.0300) -- cycle(7997.2500,5118.2000) -- (8023.2500,5118.2000) -- (8023.2500,5544.0300) -- (7997.2500,5544.0300) -- cycle(8114.2600,5231.2000) -- (8140.2600,5231.2000) -- (8140.2600,5544.0300) -- (8114.2600,5544.0300) -- cycle(8230.2600,5095.2000) -- (8256.2600,5095.2000) -- (8256.2600,5544.0300) -- (8230.2600,5544.0300) -- cycle(8346.2600,5277.2000) -- (8372.2600,5277.2000) -- (8372.2600,5544.0300) -- (8346.2600,5544.0300) -- cycle(8462.2700,5096.2000) -- (8488.2700,5096.2000) -- (8488.2700,5544.0300) -- (8462.2700,5544.0300) -- cycle(8579.2700,4689.1800) -- (8605.2700,4689.1800) -- (8605.2700,5544.0300) -- (8579.2700,5544.0300) -- cycle(8695.2800,5389.2100) -- (8721.2800,5389.2100) -- (8721.2800,5544.0300) -- (8695.2800,5544.0300) -- cycle(8811.2800,5208.2000) -- (8837.2800,5208.2000) -- (8837.2800,5544.0300) -- (8811.2800,5544.0300) -- cycle(8927.2800,5327.2000) -- (8953.2800,5327.2000) -- (8953.2800,5544.0300) -- (8927.2800,5544.0300) -- cycle(9044.2900,5315.2000) -- (9070.2900,5315.2000) -- (9070.2900,5544.0300) -- (9044.2900,5544.0300) -- cycle(9160.2900,5189.2000) -- (9186.2900,5189.2000) -- (9186.2900,5544.0300) -- (9160.2900,5544.0300) -- cycle;



  \end{scope}
    \begin{scope}[cm={{0.17642,0.0,0.0,0.17642,(4923.0,3723.9)}}]
    \path[pattern=north west lines, pattern color=white] (6253.2000,5031.2000) -- (6280.2000,5031.2000) -- (6280.2000,5544.0300) -- (6253.2000,5544.0300) -- cycle(6370.2000,5185.2000) -- (6396.2000,5185.2000) -- (6396.2000,5544.0300) -- (6370.2000,5544.0300) -- cycle(6486.2000,5150.2000) -- (6512.2000,5150.2000) -- (6512.2000,5544.0300) -- (6486.2000,5544.0300) -- cycle(6602.2100,5454.2100) -- (6628.2100,5454.2100) -- (6628.2100,5544.0300) -- (6602.2100,5544.0300) -- cycle(6718.2100,5211.2000) -- (6745.2100,5211.2000) -- (6745.2100,5544.0300) -- (6718.2100,5544.0300) -- cycle(6835.2100,5235.2000) -- (6861.2200,5235.2000) -- (6861.2200,5544.0300) -- (6835.2100,5544.0300) -- cycle(6951.2200,5105.2000) -- (6977.2200,5105.2000) -- (6977.2200,5544.0300) -- (6951.2200,5544.0300) -- cycle(7067.2200,4990.1900) -- (7093.2200,4990.1900) -- (7093.2200,5544.0300) -- (7067.2200,5544.0300) -- cycle(7184.2300,5094.2000) -- (7210.2300,5094.2000) -- (7210.2300,5544.0300) -- (7184.2300,5544.0300) -- cycle(7300.2300,5078.2000) -- (7326.2300,5078.2000) -- (7326.2300,5544.0300) -- (7300.2300,5544.0300) -- cycle(7416.2300,4716.1800) -- (7442.2300,4716.1800) -- (7442.2300,5544.0300) -- (7416.2300,5544.0300) -- cycle(7532.2400,4839.1900) -- (7558.2400,4839.1900) -- (7558.2400,5544.0300) -- (7532.2400,5544.0300) -- cycle(7649.2400,5265.2000) -- (7675.2400,5265.2000) -- (7675.2400,5544.0300) -- (7649.2400,5544.0300) -- cycle(7765.2400,5191.2000) -- (7791.2500,5191.2000) -- (7791.2500,5544.0300) -- (7765.2400,5544.0300) -- cycle(7881.2500,5279.2000) -- (7907.2500,5279.2000) -- (7907.2500,5544.0300) -- (7881.2500,5544.0300) -- cycle(7997.2500,5118.2000) -- (8023.2500,5118.2000) -- (8023.2500,5544.0300) -- (7997.2500,5544.0300) -- cycle(8114.2600,5231.2000) -- (8140.2600,5231.2000) -- (8140.2600,5544.0300) -- (8114.2600,5544.0300) -- cycle(8230.2600,5095.2000) -- (8256.2600,5095.2000) -- (8256.2600,5544.0300) -- (8230.2600,5544.0300) -- cycle(8346.2600,5277.2000) -- (8372.2600,5277.2000) -- (8372.2600,5544.0300) -- (8346.2600,5544.0300) -- cycle(8462.2700,5096.2000) -- (8488.2700,5096.2000) -- (8488.2700,5544.0300) -- (8462.2700,5544.0300) -- cycle(8579.2700,4689.1800) -- (8605.2700,4689.1800) -- (8605.2700,5544.0300) -- (8579.2700,5544.0300) -- cycle(8695.2800,5389.2100) -- (8721.2800,5389.2100) -- (8721.2800,5544.0300) -- (8695.2800,5544.0300) -- cycle(8811.2800,5208.2000) -- (8837.2800,5208.2000) -- (8837.2800,5544.0300) -- (8811.2800,5544.0300) -- cycle(8927.2800,5327.2000) -- (8953.2800,5327.2000) -- (8953.2800,5544.0300) -- (8927.2800,5544.0300) -- cycle(9044.2900,5315.2000) -- (9070.2900,5315.2000) -- (9070.2900,5544.0300) -- (9044.2900,5544.0300) -- cycle(9160.2900,5189.2000) -- (9186.2900,5189.2000) -- (9186.2900,5544.0300) -- (9160.2900,5544.0300) -- cycle;



  \end{scope}
  \begin{scope}[cm={{0.17642,0.0,0.0,0.17642,(4923.0,3723.9)}}]
    \path[fill=cyan] (6287.2000,5536.2000) -- (6313.2000,5536.2000) -- (6313.2000,5544.0200) -- (6287.2000,5544.0200) -- cycle(6403.2000,5501.2000) -- (6429.2000,5501.2000) -- (6429.2000,5544.0200) -- (6403.2000,5544.0200) -- cycle(6519.2000,5527.2000) -- (6545.2000,5527.2000) -- (6545.2000,5544.0200) -- (6519.2000,5544.0200) -- cycle(6635.2100,5520.2000) -- (6661.2100,5520.2000) -- (6661.2100,5544.0200) -- (6635.2100,5544.0200) -- cycle(6752.2100,5506.2000) -- (6778.2100,5506.2000) -- (6778.2100,5544.0200) -- (6752.2100,5544.0200) -- cycle(6868.2200,5484.2000) -- (6894.2200,5484.2000) -- (6894.2200,5544.0200) -- (6868.2200,5544.0200) -- cycle(6984.2200,5473.2000) -- (7010.2200,5473.2000) -- (7010.2200,5544.0200) -- (6984.2200,5544.0200) -- cycle(7100.2200,5463.2000) -- (7126.2200,5463.2000) -- (7126.2200,5544.0200) -- (7100.2200,5544.0200) -- cycle(7217.2300,5536.2000) -- (7243.2300,5536.2000) -- (7243.2300,5544.0200) -- (7217.2300,5544.0200) -- cycle(7333.2300,5501.2000) -- (7359.2300,5501.2000) -- (7359.2300,5544.0200) -- (7333.2300,5544.0200) -- cycle(7449.2300,5496.2000) -- (7475.2400,5496.2000) -- (7475.2400,5544.0200) -- (7449.2300,5544.0200) -- cycle(7565.2400,5328.1900) -- (7591.2400,5328.1900) -- (7591.2400,5544.0200) -- (7565.2400,5544.0200) -- cycle(7682.2400,5496.2000) -- (7708.2400,5496.2000) -- (7708.2400,5544.0200) -- (7682.2400,5544.0200) -- cycle(7798.2500,5462.2000) -- (7824.2500,5462.2000) -- (7824.2500,5544.0200) -- (7798.2500,5544.0200) -- cycle(7914.2500,5448.2000) -- (7940.2500,5448.2000) -- (7940.2500,5544.0200) -- (7914.2500,5544.0200) -- cycle(8030.2500,5472.2000) -- (8057.2500,5472.2000) -- (8057.2500,5544.0200) -- (8030.2500,5544.0200) -- cycle(8147.2600,5501.2000) -- (8173.2600,5501.2000) -- (8173.2600,5544.0200) -- (8147.2600,5544.0200) -- cycle(8263.2600,5396.2000) -- (8289.2600,5396.2000) -- (8289.2600,5544.0200) -- (8263.2600,5544.0200) -- cycle(8379.2700,5509.2000) -- (8405.2700,5509.2000) -- (8405.2700,5544.0200) -- (8379.2700,5544.0200) -- cycle(8495.2700,5470.2000) -- (8522.2700,5470.2000) -- (8522.2700,5544.0200) -- (8495.2700,5544.0200) -- cycle(8612.2700,5432.2000) -- (8638.2700,5432.2000) -- (8638.2700,5544.0200) -- (8612.2700,5544.0200) -- cycle(8728.2800,5493.2000) -- (8754.2800,5493.2000) -- (8754.2800,5544.0200) -- (8728.2800,5544.0200) -- cycle(8844.2800,5527.2000) -- (8870.2800,5527.2000) -- (8870.2800,5544.0200) -- (8844.2800,5544.0200) -- cycle(8961.2800,5498.2000) -- (8987.2800,5498.2000) -- (8987.2800,5544.0200) -- (8961.2800,5544.0200) -- cycle(9077.2900,5515.2000) -- (9103.2900,5515.2000) -- (9103.2900,5544.0200) -- (9077.2900,5544.0200) -- cycle(9193.2900,5505.2000) -- (9219.2900,5505.2000) -- (9219.2900,5544.0200) -- (9193.2900,5544.0200) -- cycle;



  \end{scope}
  \begin{scope}[cm={{0.17642,0.0,0.0,0.17642,(4923.0,3723.9)}}]
    \path[cm={{1.0,0.0,0.0,-1.0,(6225.5,5544.5)}},draw=black,even odd rule,line join=round,line width=0.367pt,miter limit=10.00] (0.0000,0.0000) -- (0.0004,942.0000);



  \end{scope}
  \begin{scope}[cm={{0.17642,0.0,0.0,0.17642,(4923.0,3723.9)}}]
    \path[draw=cd9d9d9,even odd rule,line join=round,line width=0.367pt,miter limit=10.00] (6225.5000,5544.5000) -- (9247.5000,5544.5000);



  \end{scope}
  \begin{scope}[cm={{0.17642,0.0,0.0,0.17642,(4923.0,3723.9)}}]
    \path[draw=cd9d9d9,line join=round,line width=0.367pt,miter limit=10.00] (6225.5000,5544.5000) -- (6225.5000,5624.5000)(6573.7200,5544.5000) -- (6573.7200,5624.5000)(6806.7200,5544.5000) -- (6806.7200,5624.5000)(6922.7300,5544.5000) -- (6922.7300,5624.5000)(7154.7300,5544.5000) -- (7154.7300,5624.5000)(7387.7400,5544.5000) -- (7387.7400,5624.5000)(7503.7500,5544.5000) -- (7503.7500,5624.5000)(7620.7500,5544.5000) -- (7620.7500,5624.5000)(7852.7600,5544.5000) -- (7852.7600,5624.5000)(8085.7700,5544.5000) -- (8085.7700,5624.5000)(8317.7700,5544.5000) -- (8317.7700,5624.5000)(8550.7800,5544.5000) -- (8550.7800,5624.5000)(8666.7800,5544.5000) -- (8666.7800,5624.5000)(8898.7900,5544.5000) -- (8898.7900,5624.5000)(9131.8000,5544.5000) -- (9131.8000,5624.5000)(9247.5000,5544.5000) -- (9247.5000,5624.5000);



  \end{scope}
  \begin{scope}[cm={{0.17642,0.0,0.0,0.17642,(4923.0,3723.9)}}]
    \path[draw=cd9d9d9,line join=round,line width=0.367pt,miter limit=10.00] (6225.5000,5624.5000) -- (6225.5000,5704.5000)(6573.7200,5624.5000) -- (6573.7200,5704.5000)(6806.7200,5624.5000) -- (6806.7200,5704.5000)(6922.7300,5624.5000) -- (6922.7300,5704.5000)(7154.7300,5624.5000) -- (7154.7300,5704.5000)(7387.7400,5624.5000) -- (7387.7400,5704.5000)(7503.7500,5624.5000) -- (7503.7500,5704.5000)(7620.7500,5624.5000) -- (7620.7500,5704.5000)(7852.7600,5624.5000) -- (7852.7600,5704.5000)(8085.7700,5624.5000) -- (8085.7700,5704.5000)(8317.7700,5624.5000) -- (8317.7700,5704.5000)(8550.7800,5624.5000) -- (8550.7800,5704.5000)(8666.7800,5624.5000) -- (8666.7800,5704.5000)(8898.7900,5624.5000) -- (8898.7900,5704.5000)(9131.8000,5624.5000) -- (9131.8000,5704.5000)(9247.5000,5624.5000) -- (9247.5000,5704.5000);



  \end{scope}
  \begin{scope}[cm={{0.17642,0.0,0.0,0.17642,(4923.0,3723.9)}}]
    \path[draw=cd9d9d9,line join=round,line width=0.367pt,miter limit=10.00] (6225.5000,5704.5000) -- (6225.5000,5784.5000)(6922.7300,5704.5000) -- (6922.7300,5784.5000)(7503.7500,5704.5000) -- (7503.7500,5784.5000)(8085.7700,5704.5000) -- (8085.7700,5784.5000)(8666.7800,5704.5000) -- (8666.7800,5784.5000)(9247.5000,5704.5000) -- (9247.5000,5784.5000);



  \end{scope}
  \begin{scope}[cm={{0.17642,0.0,0.0,0.17642,(4918.2,3723.9)}}]
    \path[shift={(6136.4,5554.0)},fill=black] (0.0000,0.0000) node[above right] () {0\%};



  \end{scope}
  \begin{scope}[cm={{0.17642,0.0,0.0,0.17642,(4918.2,3723.9)}}]
    \path[shift={(6115.6,5240.0)},fill=black] (0.0000,0.0000) node[above right] () {20\%};



  \end{scope}
  \begin{scope}[cm={{0.17642,0.0,0.0,0.17642,(4918.2,3723.9)}}]
    \path[shift={(6115.6,4926.0)},fill=black] (0.0000,0.0000) node[above right] () {40\%};



  \end{scope}
  \begin{scope}[cm={{0.17642,0.0,0.0,0.17642,(4918.2,3724.2)}}]
    \path[shift={(6115.6,4612.0)},fill=black] (0.0000,0.0000) node[above right] () {60\%};



  \end{scope}
  \begin{scope}[cm={{0.17642,0.0,0.0,0.17642,(4921.4,3725.1)}}]
    \path[shift={(6272.8,5609.0)},fill=black] (0.0000,0.0000) node[above right] () {1};



  \end{scope}
  \begin{scope}[cm={{0.17642,0.0,0.0,0.17642,(4921.4,3725.0)}}]
    \path[shift={(6373.4,5609.0)},fill=black] (0.0000,0.0000) node[above right] () {1.5};



  \end{scope}
  \begin{scope}[cm={{0.17642,0.0,0.0,0.17642,(4921.4,3725.1)}}]
    \path[shift={(6505.3,5609.0)},fill=black] (0.0000,0.0000) node[above right] () {2};



  \end{scope}
  \begin{scope}[cm={{0.17642,0.0,0.0,0.17642,(4921.4,3725.0)}}]
    \path[shift={(6605.9,5609.0)},fill=black] (0.0000,0.0000) node[above right] () {1.5};



  \end{scope}
  \begin{scope}[cm={{0.17642,0.0,0.0,0.17642,(4921.4,3725.1)}}]
    \path[shift={(6737.8,5609.0)},fill=black] (0.0000,0.0000) node[above right] () {2};



  \end{scope}
  \begin{scope}[cm={{0.17642,0.0,0.0,0.17642,(4921.4,3725.1)}}]
    \path[shift={(6854.1,5609.0)},fill=black] (0.0000,0.0000) node[above right] () {2};



  \end{scope}
  \begin{scope}[cm={{0.17642,0.0,0.0,0.17642,(4921.4,3725.0)}}]
    \path[shift={(6954.7,5609.0)},fill=black] (0.0000,0.0000) node[above right] () {1.5};



  \end{scope}
  \begin{scope}[cm={{0.17642,0.0,0.0,0.17642,(4921.4,3725.1)}}]
    \path[shift={(7086.6,5609.0)},fill=black] (0.0000,0.0000) node[above right] () {2};



  \end{scope}
  \begin{scope}[cm={{0.17642,0.0,0.0,0.17642,(4921.4,3725.0)}}]
    \path[shift={(7187.2,5609.0)},fill=black] (0.0000,0.0000) node[above right] () {1.5};



  \end{scope}
  \begin{scope}[cm={{0.17642,0.0,0.0,0.17642,(4921.4,3725.1)}}]
    \path[shift={(7319.2,5609.0)},fill=black] (0.0000,0.0000) node[above right] () {2};



  \end{scope}
  \begin{scope}[cm={{0.17642,0.0,0.0,0.17642,(4921.4,3725.1)}}]
    \path[shift={(7435.4,5609.0)},fill=black] (0.0000,0.0000) node[above right] () {2};



  \end{scope}
  \begin{scope}[cm={{0.17642,0.0,0.0,0.17642,(4921.4,3725.1)}}]
    \path[shift={(7551.7,5609.0)},fill=black] (0.0000,0.0000) node[above right] () {1};



  \end{scope}
  \begin{scope}[cm={{0.17642,0.0,0.0,0.17642,(4921.4,3725.1)}}]
    \path[shift={(7668.0,5609.0)},fill=black] (0.0000,0.0000) node[above right] () {2};



  \end{scope}
  \begin{scope}[cm={{0.17642,0.0,0.0,0.17642,(4921.4,3725.0)}}]
    \path[shift={(7784.2,5609.0)},fill=black] (0.0000,0.0000) node[above right] () {3};



  \end{scope}
  \begin{scope}[cm={{0.17642,0.0,0.0,0.17642,(4921.4,3725.1)}}]
    \path[shift={(7900.5,5609.0)},fill=black] (0.0000,0.0000) node[above right] () {2};



  \end{scope}
  \begin{scope}[cm={{0.17642,0.0,0.0,0.17642,(4921.4,3725.0)}}]
    \path[shift={(8016.8,5609.0)},fill=black] (0.0000,0.0000) node[above right] () {3};



  \end{scope}
  \begin{scope}[cm={{0.17642,0.0,0.0,0.17642,(4921.4,3725.1)}}]
    \path[shift={(8133.0,5609.0)},fill=black] (0.0000,0.0000) node[above right] () {2};



  \end{scope}
  \begin{scope}[cm={{0.17642,0.0,0.0,0.17642,(4921.4,3725.0)}}]
    \path[shift={(8249.3,5609.0)},fill=black] (0.0000,0.0000) node[above right] () {3};



  \end{scope}
  \begin{scope}[cm={{0.17642,0.0,0.0,0.17642,(4921.4,3725.1)}}]
    \path[shift={(8365.5,5609.0)},fill=black] (0.0000,0.0000) node[above right] () {2};



  \end{scope}
  \begin{scope}[cm={{0.17642,0.0,0.0,0.17642,(4921.4,3725.0)}}]
    \path[shift={(8481.8,5609.0)},fill=black] (0.0000,0.0000) node[above right] () {3};



  \end{scope}
  \begin{scope}[cm={{0.17642,0.0,0.0,0.17642,(4921.4,3725.0)}}]
    \path[shift={(8598.1,5609.0)},fill=black] (0.0000,0.0000) node[above right] () {3};



  \end{scope}
  \begin{scope}[cm={{0.17642,0.0,0.0,0.17642,(4921.4,3725.0)}}]
    \path[shift={(8698.7,5609.0)},fill=black] (0.0000,0.0000) node[above right] () {1.5};



  \end{scope}
  \begin{scope}[cm={{0.17642,0.0,0.0,0.17642,(4921.4,3725.1)}}]
    \path[shift={(8830.6,5609.0)},fill=black] (0.0000,0.0000) node[above right] () {2};



  \end{scope}
  \begin{scope}[cm={{0.17642,0.0,0.0,0.17642,(4921.4,3725.0)}}]
    \path[shift={(8931.2,5609.0)},fill=black] (0.0000,0.0000) node[above right] () {2.5};



  \end{scope}
  \begin{scope}[cm={{0.17642,0.0,0.0,0.17642,(4921.4,3725.0)}}]
    \path[shift={(9063.1,5609.0)},fill=black] (0.0000,0.0000) node[above right] () {3};



  \end{scope}
  \begin{scope}[cm={{0.17642,0.0,0.0,0.17642,(4921.4,3725.0)}}]
    \path[shift={(9179.4,5609.0)},fill=black] (0.0000,0.0000) node[above right] () {3};



  \end{scope}
  \begin{scope}[cm={{0.17642,0.0,0.0,0.17642,(4921.4,3723.9)}}]
    \path[shift={(6389.0,5689.0)},fill=black] (0.0000,0.0000) node[above right] () {3};



  \end{scope}
  \begin{scope}[cm={{0.17642,0.0,0.0,0.17642,(4921.4,3724.0)}}]
    \path[shift={(6679.7,5689.0)},fill=black] (0.0000,0.0000) node[above right] () {4};



  \end{scope}
  \begin{scope}[cm={{0.17642,0.0,0.0,0.17642,(4921.4,3723.9)}}]
    \path[shift={(6854.1,5689.0)},fill=black] (0.0000,0.0000) node[above right] () {5};



  \end{scope}
  \begin{scope}[cm={{0.17642,0.0,0.0,0.17642,(4921.4,3723.9)}}]
    \path[shift={(7028.5,5689.0)},fill=black] (0.0000,0.0000) node[above right] () {3};



  \end{scope}
  \begin{scope}[cm={{0.17642,0.0,0.0,0.17642,(4921.4,3724.0)}}]
    \path[shift={(7261.0,5689.0)},fill=black] (0.0000,0.0000) node[above right] () {4};



  \end{scope}
  \begin{scope}[cm={{0.17642,0.0,0.0,0.17642,(4921.4,3723.9)}}]
    \path[shift={(7435.4,5689.0)},fill=black] (0.0000,0.0000) node[above right] () {5};



  \end{scope}
  \begin{scope}[cm={{0.17642,0.0,0.0,0.17642,(4921.4,3724.0)}}]
    \path[shift={(7551.7,5689.0)},fill=black] (0.0000,0.0000) node[above right] () {2};



  \end{scope}
  \begin{scope}[cm={{0.17642,0.0,0.0,0.17642,(4921.4,3723.9)}}]
    \path[shift={(7726.1,5689.0)},fill=black] (0.0000,0.0000) node[above right] () {3};



  \end{scope}
  \begin{scope}[cm={{0.17642,0.0,0.0,0.17642,(4921.4,3724.0)}}]
    \path[shift={(7958.6,5689.0)},fill=black] (0.0000,0.0000) node[above right] () {4};



  \end{scope}
  \begin{scope}[cm={{0.17642,0.0,0.0,0.17642,(4921.4,3723.9)}}]
    \path[shift={(8191.1,5689.0)},fill=black] (0.0000,0.0000) node[above right] () {3};



  \end{scope}
  \begin{scope}[cm={{0.17642,0.0,0.0,0.17642,(4921.4,3724.0)}}]
    \path[shift={(8423.7,5689.0)},fill=black] (0.0000,0.0000) node[above right] () {4};



  \end{scope}
  \begin{scope}[cm={{0.17642,0.0,0.0,0.17642,(4921.4,3723.9)}}]
    \path[shift={(8598.1,5689.0)},fill=black] (0.0000,0.0000) node[above right] () {5};



  \end{scope}
  \begin{scope}[cm={{0.17642,0.0,0.0,0.17642,(4921.4,3724.0)}}]
    \path[shift={(8772.5,5689.0)},fill=black] (0.0000,0.0000) node[above right] () {2};



  \end{scope}
  \begin{scope}[cm={{0.17642,0.0,0.0,0.17642,(4921.4,3723.9)}}]
    \path[shift={(9005.0,5689.0)},fill=black] (0.0000,0.0000) node[above right] () {3};



  \end{scope}
  \begin{scope}[cm={{0.17642,0.0,0.0,0.17642,(4921.4,3723.9)}}]
    \path[shift={(9179.4,5689.0)},fill=black] (0.0000,0.0000) node[above right] () {3};



  \end{scope}
  \begin{scope}[cm={{0.17642,0.0,0.0,0.17642,(4910.6,3728.1)}}]
    \path[shift={(6490.2,5769.0)},fill=black] (0.0000,0.0000) node[above right] () {$T=3, \textsc{br}=5$};



  \end{scope}
  \begin{scope}[cm={{0.17642,0.0,0.0,0.17642,(4910.6,3728.1)}}]
    \path[shift={(7119.2,5769.0)},fill=black] (0.0000,0.0000) node[above right] () {$T=3, \textsc{br}=10$};



  \end{scope}
  \begin{scope}[cm={{0.17642,0.0,0.0,0.17642,(4910.6,3728.1)}}]
    \path[shift={(7711.0,5769.0)},fill=black] (0.0000,0.0000) node[above right] () {$T=4, \textsc{br}=4$};



  \end{scope}
  \begin{scope}[cm={{0.17642,0.0,0.0,0.17642,(4910.6,3728.1)}}]
    \path[shift={(8292.3,5769.0)},fill=black] (0.0000,0.0000) node[above right] () {$T=4, \textsc{br}=5$};



  \end{scope}
  \begin{scope}[cm={{0.17642,0.0,0.0,0.17642,(4910.6,3728.1)}}]
    \path[shift={(8873.6,5769.0)},fill=black] (0.0000,0.0000) node[above right] () {$T=5, \textsc{br}=3$};



  \end{scope}
  \begin{scope}[cm={{0.17642,0.0,0.0,0.17642,(4917.5,3723.9)}}]
    \path[rotate around={-90.0:(5712.8,-319.79)},fill=black] (-30.0000,0.0000) node[above left] () {\rotatebox{90}{Gap w.r.t. to the optimum}};



  \end{scope}
  \begin{scope}[cm={{0.17642,0.0,0.0,0.17642,(4921.4,3723.3)}}]
    \path[shift={(9302.6,5635.0)},fill=black] (0.0000,0.0000) node[above right] () {$B\ (10^2)$};



  \end{scope}
  \begin{scope}[cm={{0.17642,0.0,0.0,0.17642,(4921.4,3724.7)}}]
    \path[shift={(9308.6,5686.0)},fill=black] (0.0000,0.0000) node[above right] () {$I$};



  \end{scope}
  \begin{scope}[cm={{0.17642,0.0,0.0,0.17642,(4916.3,3725.0)}}]
    \path[fill=magenta] (7502.0000,4510.0000) rectangle (7525.0000,4550.0000);



  \end{scope}
  \begin{scope}[cm={{0.17642,0.0,0.0,0.17642,(4916.3,3725.0)}}]
    \path[pattern=north west lines, pattern color=white] (7502.0000,4510.0000) rectangle (7525.0000,4550.0000);



  \end{scope}
  \begin{scope}[cm={{0.17642,0.0,0.0,0.17642,(4917.4,3725.3)}}]
    \path[shift={(7534.4,4548.0)},fill=black] (0.0000,0.0000) node[above right] () {$\LDRUB$};



  \end{scope}
  \begin{scope}[cm={{0.17642,0.0,0.0,0.17642,(4949.1,3725.0)}}]
    \path[fill=cyan,rounded corners=0.0000cm] (7710.0000,4510.0000) rectangle (7732.0000,4550.0000);



  \end{scope}
  \begin{scope}[cm={{0.17642,0.0,0.0,0.17642,(4950.2,3724.6)}}]
    \path[shift={(7741.9,4548.0)},fill=black] (0.0000,0.0000) node[above right] () {$\twostageLDRUB$};



  \end{scope}
\end{scope}

\end{tikzpicture}

==> Figures/literature.tex <==




\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Rounded Rect [id:dp2675717185191404] 
\draw  [draw opacity=0][fill={rgb, 255:red, 230; green, 226; blue, 226 }  ,fill opacity=1 ] (73.42,-54.28) .. controls (73.42,-62.4) and (80,-68.98) .. (88.11,-68.98) -- (610.72,-68.98) .. controls (618.84,-68.98) and (625.42,-62.4) .. (625.42,-54.28) -- (625.42,-10.2) .. controls (625.42,-2.08) and (618.84,4.5) .. (610.72,4.5) -- (88.11,4.5) .. controls (80,4.5) and (73.42,-2.08) .. (73.42,-10.2) -- cycle ;
%Rounded Rect [id:dp8861250869570559] 
\draw  [draw opacity=0][fill={rgb, 255:red, 230; green, 226; blue, 226 }  ,fill opacity=1 ] (59.42,54.4) .. controls (59.42,40.1) and (71.01,28.5) .. (85.32,28.5) -- (613.52,28.5) .. controls (627.82,28.5) and (639.42,40.1) .. (639.42,54.4) -- (639.42,132.1) .. controls (639.42,146.4) and (627.82,158) .. (613.52,158) -- (85.32,158) .. controls (71.01,158) and (59.42,146.4) .. (59.42,132.1) -- cycle ;
%Rounded Rect [id:dp9447202998965468] 
\draw  [draw opacity=0][fill={rgb, 255:red, 230; green, 226; blue, 226 }  ,fill opacity=1 ] (130.42,186.63) .. controls (130.42,174.64) and (140.14,164.92) .. (152.13,164.92) -- (288.7,164.92) .. controls (300.69,164.92) and (310.42,174.64) .. (310.42,186.63) -- (310.42,251.78) .. controls (310.42,263.78) and (300.69,273.5) .. (288.7,273.5) -- (152.13,273.5) .. controls (140.14,273.5) and (130.42,263.78) .. (130.42,251.78) -- cycle ;
%Rounded Rect [id:dp5035240359182185] 
\draw  [draw opacity=0][fill={rgb, 255:red, 230; green, 226; blue, 226 }  ,fill opacity=1 ] (388.42,186.63) .. controls (388.42,174.64) and (398.14,164.92) .. (410.13,164.92) -- (546.7,164.92) .. controls (558.69,164.92) and (568.42,174.64) .. (568.42,186.63) -- (568.42,251.78) .. controls (568.42,263.78) and (558.69,273.5) .. (546.7,273.5) -- (410.13,273.5) .. controls (398.14,273.5) and (388.42,263.78) .. (388.42,251.78) -- cycle ;


%Rounded Rect [id:dp4878092184443583] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (37.17,-159.42) .. controls (37.17,-175.34) and (50.08,-188.25) .. (66,-188.25) -- (632.83,-188.25) .. controls (648.76,-188.25) and (661.67,-175.34) .. (661.67,-159.42) -- (661.67,252.67) .. controls (661.67,268.59) and (648.76,281.5) .. (632.83,281.5) -- (66,281.5) .. controls (50.08,281.5) and (37.17,268.59) .. (37.17,252.67) -- cycle ;
%Rounded Rect [id:dp5424224977775751] 
\draw  [dash pattern={on 4.5pt off 4.5pt}] (50.42,-139.98) .. controls (50.42,-150.79) and (59.18,-159.56) .. (70,-159.56) -- (628.83,-159.56) .. controls (639.65,-159.56) and (648.42,-150.79) .. (648.42,-139.98) -- (648.42,-2.08) .. controls (648.42,8.73) and (639.65,17.5) .. (628.83,17.5) -- (70,17.5) .. controls (59.18,17.5) and (50.42,8.73) .. (50.42,-2.08) -- cycle ;
%Rounded Rect [id:dp02920837002057952] 
\draw  [draw opacity=0][fill={rgb, 255:red, 230; green, 226; blue, 226 }  ,fill opacity=1 ] (163.92,-132.68) .. controls (163.92,-140.57) and (170.32,-146.97) .. (178.21,-146.97) -- (520.62,-146.97) .. controls (528.52,-146.97) and (534.92,-140.57) .. (534.92,-132.68) -- (534.92,-89.79) .. controls (534.92,-81.9) and (528.52,-75.5) .. (520.62,-75.5) -- (178.21,-75.5) .. controls (170.32,-75.5) and (163.92,-81.9) .. (163.92,-89.79) -- cycle ;

% Text Node
\draw (349.42,-99.28) node  [font=\small] [align=left] {
 \citealt{bertsimas2010finite}, \citealt{hanasusanto2015k}\\ \citealt{subramanyam2020k} 
};
% Text Node
\draw  [draw opacity=0]  (272.92,-147.83) -- (425.92,-147.83) -- (425.92,-120.83) -- (272.92,-120.83) -- cycle  ;
\draw (349.42,-134.33) node  [font=\small] [align=left] {\textbf{Primal Approximation}};
% Text Node
\draw (349.42,-22.32) node  [font=\small] [align=left] {
\citealt{bertsimas2012adaptive}, \citealt{zeng2013solving}, \citealt{zhen2018adjustable}, \citealt{georghiou2020primal},\\\citealt{hashemi2020exploiting}, \citealt{arslan2022decomposition}
};
% Text Node
\draw  [draw opacity=0]  (326.92,-72.2) -- (371.92,-72.2) -- (371.92,-45.2) -- (326.92,-45.2) -- cycle  ;
\draw (349.42,-58.7) node  [font=\small] [align=left] {\textbf{Exact}};
% Text Node
\draw (349.42,105.51) node  [font=\small] [align=left] {\citealt{ben2004adjustable}, \citealt{chen2008linear}, \citealt{chen2009uncertain}, \citealt{goh2010distributionally},\\\citealt{see2010robust}, \citealt{bertsimas2011hierarchy}, \citealt{bertsimas2015design}, \\ \citealt{bertsimas2016multistage}, \citealt{postek2016multistage}, \citealt{bertsimas2018binary}, \\\citealt{ben2020tractable}, \citealt{romeijnders2020piecewise}, \citealt{xu2018improved}};
% Text Node
\draw  [draw opacity=0]  (272.92,29.82) -- (425.92,29.82) -- (425.92,56.82) -- (272.92,56.82) -- cycle  ;
\draw (349.42,43.32) node  [font=\small] [align=left] {\textbf{Primal Approximation}};
% Text Node
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]  (318.92,-177.07) -- (379.92,-177.07) -- (379.92,-148.07) -- (318.92,-148.07) -- cycle  ;
\draw (349.42,-162.57) node   [align=left] { \ 2ARO };
% Text Node
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]  (311.42,-204.26) -- (387.42,-204.26) -- (387.42,-175.26) -- (311.42,-175.26) -- cycle  ;
\draw (349.42,-189.76) node   [align=left] { \ MSARO };
% Text Node
\draw  [draw opacity=0]  (455.92,167.4) -- (500.92,167.4) -- (500.92,194.4) -- (455.92,194.4) -- cycle  ;
\draw (478.42,180.9) node  [font=\small] [align=left] {\textbf{Exact}};
% Text Node
\draw  [draw opacity=0]  (176.92,167.4) -- (263.92,167.4) -- (263.92,194.4) -- (176.92,194.4) -- cycle  ;
\draw (220.42,180.9) node  [font=\small] [align=left] {\textbf{Dual Bound}};
% Text Node
\draw (478.42,221.23) node  [font=\small] [align=left] {%\citealt{ben2004adjustable}\\
%\citealt{marandi2018static}\\
\citealt{zhen2018adjustable}\\\citealt{georghiou2019robust}};
% Text Node
\draw (220.42,232.73) node  [font=\small] [align=left] {\citealt{kuhn2011primal}\\ 
\citealt{hadjiyiannis2011scenario} \\
%\citealt{bertsimas2016duality},
 \citealt{georghiou2019robust} };


\end{tikzpicture}


\begin{comment}

\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300


%Rounded Rect [id:dp030123265681680667] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (39.17,-128.58) .. controls (39.17,-161.54) and (65.88,-188.25) .. (98.84,-188.25) -- (603.99,-188.25) .. controls (636.95,-188.25) and (663.67,-161.54) .. (663.67,-128.58) -- (663.67,238.32) .. controls (663.67,271.28) and (636.95,298) .. (603.99,298) -- (98.84,298) .. controls (65.88,298) and (39.17,271.28) .. (39.17,238.32) -- cycle ;
%Rounded Rect [id:dp02813668807273839] 
\draw  [dash pattern={on 4.5pt off 4.5pt}] (52.42,-128.15) .. controls (52.42,-145.5) and (66.48,-159.56) .. (83.83,-159.56) -- (619,-159.56) .. controls (636.35,-159.56) and (650.42,-145.5) .. (650.42,-128.15) -- (650.42,-33.91) .. controls (650.42,-16.56) and (636.35,-2.5) .. (619,-2.5) -- (83.83,-2.5) .. controls (66.48,-2.5) and (52.42,-16.56) .. (52.42,-33.91) -- cycle ;
%Rounded Rect [id:dp41496312765350285] 
\draw  [draw opacity=0][fill={rgb, 255:red, 230; green, 226; blue, 226 }  ,fill opacity=1 ] (173.92,-133.79) .. controls (173.92,-141.07) and (179.82,-146.97) .. (187.11,-146.97) -- (515.73,-146.97) .. controls (523.01,-146.97) and (528.92,-141.07) .. (528.92,-133.79) -- (528.92,-94.22) .. controls (528.92,-86.94) and (523.01,-81.03) .. (515.73,-81.03) -- (187.11,-81.03) .. controls (179.82,-81.03) and (173.92,-86.94) .. (173.92,-94.22) -- cycle ;
%Rounded Rect [id:dp2675717185191404] 
\draw  [draw opacity=0][fill={rgb, 255:red, 230; green, 226; blue, 226 }  ,fill opacity=1 ] (62.42,-63.65) .. controls (62.42,-71.01) and (68.38,-76.98) .. (75.75,-76.98) -- (627.09,-76.98) .. controls (634.45,-76.98) and (640.42,-71.01) .. (640.42,-63.65) -- (640.42,-23.66) .. controls (640.42,-16.3) and (634.45,-10.33) .. (627.09,-10.33) -- (75.75,-10.33) .. controls (68.38,-10.33) and (62.42,-16.3) .. (62.42,-23.66) -- cycle ;
%Rounded Rect [id:dp8861250869570559] 
\draw  [draw opacity=0][fill={rgb, 255:red, 230; green, 226; blue, 226 }  ,fill opacity=1 ] (52.67,42.8) .. controls (52.67,26.89) and (65.56,14) .. (81.47,14) -- (621.37,14) .. controls (637.27,14) and (650.17,26.89) .. (650.17,42.8) -- (650.17,129.2) .. controls (650.17,145.11) and (637.27,158) .. (621.37,158) -- (81.47,158) .. controls (65.56,158) and (52.67,145.11) .. (52.67,129.2) -- cycle ;
%Rounded Rect [id:dp4164263460525146] 
\draw  [draw opacity=0][fill={rgb, 255:red, 230; green, 226; blue, 226 }  ,fill opacity=1 ] (123.5,192.67) .. controls (123.5,179.41) and (134.25,168.67) .. (147.5,168.67) -- (315.5,168.67) .. controls (328.75,168.67) and (339.5,179.41) .. (339.5,192.67) -- (339.5,264.67) .. controls (339.5,277.92) and (328.75,288.67) .. (315.5,288.67) -- (147.5,288.67) .. controls (134.25,288.67) and (123.5,277.92) .. (123.5,264.67) -- cycle ;
%Rounded Rect [id:dp9706289590610933] 
\draw  [draw opacity=0][fill={rgb, 255:red, 230; green, 226; blue, 226 }  ,fill opacity=1 ] (382.5,192.67) .. controls (382.5,179.41) and (393.25,168.67) .. (406.5,168.67) -- (574.5,168.67) .. controls (587.75,168.67) and (598.5,179.41) .. (598.5,192.67) -- (598.5,264.67) .. controls (598.5,277.92) and (587.75,288.67) .. (574.5,288.67) -- (406.5,288.67) .. controls (393.25,288.67) and (382.5,277.92) .. (382.5,264.67) -- cycle ;

% Text Node
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]  (320.92,-177.07) -- (381.92,-177.07) -- (381.92,-148.07) -- (320.92,-148.07) -- cycle  ;
\draw (351.42,-162.57) node   [align=left] { \ 2ARO };
% Text Node
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]  (313.42,-204.26) -- (389.42,-204.26) -- (389.42,-175.26) -- (313.42,-175.26) -- cycle  ;
\draw (351.42,-189.76) node   [align=left] { \ MSARO };
% Text Node
\draw (355.42,-104.28) node  [font=\small] [align=center] {
 \citealt{bertsimas2010finite}, \citealt{hanasusanto2015k}\\ \citealt{subramanyam2020k} 
};
% Text Node
\draw  [draw opacity=0]  (297.92,-135.83) -- (404.92,-135.83) -- (404.92,-108.83) -- (297.92,-108.83) -- cycle  ;
\draw (351.42,-136.33) node  [font=\small] [align=left] {\textbf{Primal Approximation}};
% Text Node
\draw (351.42,-32.32) node  [font=\small] [align=center] {
\citealt{bertsimas2012adaptive}, \citealt{zeng2013solving}, \citealt{zhen2018adjustable}, \citealt{georghiou2020primal},\\\citealt{hashemi2020exploiting}, \citealt{arslan2022decomposition}
};
% Text Node
\draw  [draw opacity=0]  (328.92,-80.2) -- (373.92,-80.2) -- (373.92,-53.2) -- (328.92,-53.2) -- cycle  ;
\draw (351.42,-66.7) node  [font=\small] [align=left] {\textbf{Exact}};
% Text Node
\draw (355.42,96.51) node  [font=\small] [align=left] {\citealt{ben2004adjustable}, \citealt{chen2008linear}, \citealt{chen2009uncertain}, \citealt{goh2010distributionally},\\\citealt{see2010robust}, \citealt{bertsimas2011hierarchy}, \citealt{bertsimas2015design}, \\ \citealt{bertsimas2016multistage}, \citealt{postek2016multistage}, \citealt{bertsimas2018binary}, \\\citealt{ben2020tractable}, \citealt{romeijnders2020piecewise}, \citealt{xu2018improved}};
% Text Node
\draw  [draw opacity=0]  (297.92,12.82) -- (404.92,12.82) -- (404.92,39.82) -- (297.92,39.82) -- cycle  ;
\draw (351.42,26.32) node  [font=\small] [align=left] {\textbf{Primal Approximation}};
% Text Node
\draw  [draw opacity=0]  (466.58,165.4) -- (511.58,165.4) -- (511.58,192.4) -- (466.58,192.4) -- cycle  ;
\draw (489.08,178.9) node  [font=\small] [align=left] {\textbf{Exact}};
% Text Node
\draw  [draw opacity=0]  (184.92,165.4) -- (271.92,165.4) -- (271.92,192.4) -- (184.92,192.4) -- cycle  ;
\draw (228.42,178.9) node  [font=\small] [align=left] {\textbf{Dual Bound}};
% Text Node
\draw (491.5,238.73) node  [font=\small] [align=left] {%\citealt{ben2004adjustable}\\
%\citealt{marandi2018static}\\
\citealt{zhen2018adjustable}\\\citealt{georghiou2019robust}};
% Text Node
\draw (233.5,238.73) node  [font=\small] [align=left] {\citealt{kuhn2011primal}\\ 
\citealt{hadjiyiannis2011scenario} \\
%\citealt{bertsimas2016duality},
 \citealt{georghiou2019robust} };


\end{tikzpicture}

\end{comment}

==> Figures/overall.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,405); %set diagram left start at 0, and has height of 405

%Rounded Rect [id:dp29435454016418783] 
\draw  [draw opacity=0][fill={rgb, 255:red, 227; green, 222; blue, 222 }  ,fill opacity=0.58 ] (34.75,104) .. controls (34.75,96.54) and (40.79,90.5) .. (48.25,90.5) -- (697.75,90.5) .. controls (705.21,90.5) and (711.25,96.54) .. (711.25,104) -- (711.25,187) .. controls (711.25,194.46) and (705.21,200.5) .. (697.75,200.5) -- (48.25,200.5) .. controls (40.79,200.5) and (34.75,194.46) .. (34.75,187) -- cycle ;
%Straight Lines [id:da29746334640683125] 
\draw    (425.68,159) -- (527.68,159) ;
\draw [shift={(529.68,159)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Rounded Rect [id:dp10635757789819233] 
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (53,150) .. controls (53,146.69) and (55.69,144) .. (59,144) -- (190,144) .. controls (193.31,144) and (196,146.69) .. (196,150) -- (196,168) .. controls (196,171.31) and (193.31,174) .. (190,174) -- (59,174) .. controls (55.69,174) and (53,171.31) .. (53,168) -- cycle ;

%Rounded Rect [id:dp3595620323497941] 
\draw  [color={rgb, 255:red, 161; green, 158; blue, 158 }  ,draw opacity=1 ][dash pattern={on 4.5pt off 4.5pt}] (48.5,120.2) .. controls (48.5,110.7) and (56.2,103) .. (65.7,103) -- (183.3,103) .. controls (192.8,103) and (200.5,110.7) .. (200.5,120.2) -- (200.5,171.8) .. controls (200.5,181.3) and (192.8,189) .. (183.3,189) -- (65.7,189) .. controls (56.2,189) and (48.5,181.3) .. (48.5,171.8) -- cycle ;
%Rounded Rect [id:dp45508762894493404] 
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (546,150) .. controls (546,146.69) and (548.69,144) .. (552,144) -- (690,144) .. controls (693.31,144) and (696,146.69) .. (696,150) -- (696,168) .. controls (696,171.31) and (693.31,174) .. (690,174) -- (552,174) .. controls (548.69,174) and (546,171.31) .. (546,168) -- cycle ;

%Rounded Rect [id:dp6001119626884251] 
\draw  [color={rgb, 255:red, 161; green, 158; blue, 158 }  ,draw opacity=1 ][dash pattern={on 4.5pt off 4.5pt}] (540.5,120.2) .. controls (540.5,110.7) and (548.2,103) .. (557.7,103) -- (684.3,103) .. controls (693.8,103) and (701.5,110.7) .. (701.5,120.2) -- (701.5,171.8) .. controls (701.5,181.3) and (693.8,189) .. (684.3,189) -- (557.7,189) .. controls (548.2,189) and (540.5,181.3) .. (540.5,171.8) -- cycle ;
%Rounded Rect [id:dp45238657700241136] 
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (321.5,150) .. controls (321.5,146.69) and (324.19,144) .. (327.5,144) -- (415.5,144) .. controls (418.81,144) and (421.5,146.69) .. (421.5,150) -- (421.5,168) .. controls (421.5,171.31) and (418.81,174) .. (415.5,174) -- (327.5,174) .. controls (324.19,174) and (321.5,171.31) .. (321.5,168) -- cycle ;
%Straight Lines [id:da4945889959356179] 
\draw    (209.83,158.76) -- (316.35,159.25) ;
\draw [shift={(207.83,158.75)}, rotate = 0.26] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Rounded Rect [id:dp8228932220755465] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (34.75,239.33) .. controls (34.75,226.72) and (44.97,216.5) .. (57.58,216.5) -- (688.42,216.5) .. controls (701.03,216.5) and (711.25,226.72) .. (711.25,239.33) -- (711.25,379.67) .. controls (711.25,392.28) and (701.03,402.5) .. (688.42,402.5) -- (57.58,402.5) .. controls (44.97,402.5) and (34.75,392.28) .. (34.75,379.67) -- cycle ;
%Rounded Rect [id:dp6328342390490278] 
\draw  [color={rgb, 255:red, 161; green, 158; blue, 158 }  ,draw opacity=1 ][dash pattern={on 4.5pt off 4.5pt}] (48.5,248.1) .. controls (48.5,235.62) and (58.62,225.5) .. (71.1,225.5) -- (244.9,225.5) .. controls (257.38,225.5) and (267.5,235.62) .. (267.5,248.1) -- (267.5,315.9) .. controls (267.5,328.38) and (257.38,338.5) .. (244.9,338.5) -- (71.1,338.5) .. controls (58.62,338.5) and (48.5,328.38) .. (48.5,315.9) -- cycle ;
%Straight Lines [id:da47893968276977505] 
\draw    (127.5,192.5) -- (127.5,220.5) ;
\draw [shift={(127.5,222.5)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Rounded Rect [id:dp6398738247815543] 
\draw  [color={rgb, 255:red, 161; green, 158; blue, 158 }  ,draw opacity=1 ][dash pattern={on 4.5pt off 4.5pt}] (407.5,252.43) .. controls (407.5,238.16) and (419.07,226.58) .. (433.35,226.58) -- (675.65,226.58) .. controls (689.93,226.58) and (701.5,238.16) .. (701.5,252.43) -- (701.5,369.93) .. controls (701.5,384.2) and (689.93,395.78) .. (675.65,395.78) -- (433.35,395.78) .. controls (419.07,395.78) and (407.5,384.2) .. (407.5,369.93) -- cycle ;
%Straight Lines [id:da7019493968231699] 
\draw    (620.5,192.5) -- (620.5,220.5) ;
\draw [shift={(620.5,222.5)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

% Text Node
\draw (477.18,129.58) node [align=center] {Two-stage\\Decision Rules};
% Text Node
\draw (266.09,129.58) node  [align=center] {Lagrangian Dual\\Decision Rules};
% Text Node
\draw (124.5,159) node   [align=center] {Restricted NA Dual};
% Text Node
\draw (621,159) node   [align=center] {2ARO Approximation};
% Text Node
\draw (13,145.5) node  [rotate=-270] [align=center] {
Approximation\\Model
};
% Text Node
\draw (13,309.5) node  [rotate=-270] [align=center]
{Solution\\Methodology};
% Text Node
\draw (160,280) node  [align=left] {$\circ $ Mixed-integer recourse\\
\ $\rightarrow$ A cutting-plane method\\
$\circ$ Continuous recourse\\
\ $\rightarrow$ A monolithic bilinear problem};
% Text Node
\draw (557.5,312.5) node [align=left] {$\circ $ Mixed-integer recourse\\
\ \ $+$ Deterministic coefficients for\\
\ \ \ \ \ \ continuous state variables\\
\ \ \ \ \ $\rightarrow$ $K$-Adaptability (approximation)\\
\ \ $+$ Only RHS uncertainty\\
\ \ \ \ \ $+$ Finite/polyhedron uncertainty set\\
\ \ \ \ \ \ \ \ $\rightarrow$ C\&CG (exact)};
% Text Node
\draw (124.5,119.08) node [align=center] {Lower Bound};
% Text Node
\draw (371.5,159) node   [align=center] {MSARO {\footnotesize (min)}};
% Text Node
\draw (621,119.08) node  [align=center] {Upper Bound};


\end{tikzpicture}

==> Figures/restricted_NA_dual.tex <==




\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,347); %set diagram left start at 0, and has height of 347

%Straight Lines [id:da4261270415339775] 
\draw    (152.5,93) -- (138.13,122.21) ;
\draw [shift={(137.25,124)}, rotate = 296.19] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da25569303454227377] 
\draw    (317.5,93) -- (335.68,121.81) ;
\draw [shift={(336.75,123.5)}, rotate = 237.74] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da8321581431465329] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (479.75,134.5) .. controls (455.75,133.5) and (407.75,84.5) .. (417.25,108) .. controls (426.42,130.68) and (349.45,89.57) .. (332.37,80.37) ;
\draw [shift={(330.75,79.5)}, rotate = 28.3] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Rounded Rect [id:dp6330273773861236] 
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 233; green, 229; blue, 229 }  ,fill opacity=1 ] (50.5,132.5) .. controls (50.5,129.19) and (53.19,126.5) .. (56.5,126.5) -- (221.5,126.5) .. controls (224.81,126.5) and (227.5,129.19) .. (227.5,132.5) -- (227.5,150.5) .. controls (227.5,153.81) and (224.81,156.5) .. (221.5,156.5) -- (56.5,156.5) .. controls (53.19,156.5) and (50.5,153.81) .. (50.5,150.5) -- cycle ;
%Rounded Rect [id:dp24359293897994405] 
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 233; green, 229; blue, 229 }  ,fill opacity=1 ] (246.75,132.5) .. controls (246.75,129.19) and (249.44,126.5) .. (252.75,126.5) -- (417.75,126.5) .. controls (421.06,126.5) and (423.75,129.19) .. (423.75,132.5) -- (423.75,150.5) .. controls (423.75,153.81) and (421.06,156.5) .. (417.75,156.5) -- (252.75,156.5) .. controls (249.44,156.5) and (246.75,153.81) .. (246.75,150.5) -- cycle ;
%Curve Lines [id:da9992466083193056] 
\draw    (360.25,295.37) .. controls (377.62,274.35) and (372.59,261.68) .. (361.87,249) ;
\draw [shift={(358.87,297)}, rotate = 310.82] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da6175686459694207] 
\draw    (310.51,297) .. controls (295.07,280.59) and (299.18,266.05) .. (306.68,250.68) ;
\draw [shift={(307.51,249)}, rotate = 116.57] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Rounded Rect [id:dp23548429787653002] 
\draw  [dash pattern={on 4.5pt off 4.5pt}] (227,217.4) .. controls (227,201.72) and (239.72,189) .. (255.4,189) -- (411.35,189) .. controls (427.03,189) and (439.75,201.72) .. (439.75,217.4) -- (439.75,302.6) .. controls (439.75,318.28) and (427.03,331) .. (411.35,331) -- (255.4,331) .. controls (239.72,331) and (227,318.28) .. (227,302.6) -- cycle ;
%Straight Lines [id:da3469544917226628] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (137.25,156.5) -- (137.72,183.5) ;
\draw [shift={(137.75,185.5)}, rotate = 269.01] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da7652900117058608] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (337.25,156.5) -- (337.72,183.5) ;
\draw [shift={(337.75,185.5)}, rotate = 269.01] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da4512346598936602] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (523.25,93.5) -- (523.71,120) ;
\draw [shift={(523.75,122)}, rotate = 268.99] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Rounded Rect [id:dp8246133830079057] 
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 233; green, 229; blue, 229 }  ,fill opacity=1 ] (144.5,57) .. controls (144.5,52.03) and (148.53,48) .. (153.5,48) -- (312.5,48) .. controls (317.47,48) and (321.5,52.03) .. (321.5,57) -- (321.5,84) .. controls (321.5,88.97) and (317.47,93) .. (312.5,93) -- (153.5,93) .. controls (148.53,93) and (144.5,88.97) .. (144.5,84) -- cycle ;
%Rounded Rect [id:dp5844969701319849] 
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 233; green, 229; blue, 229 }  ,fill opacity=1 ] (419.5,57) .. controls (419.5,52.03) and (423.53,48) .. (428.5,48) -- (610.5,48) .. controls (615.47,48) and (619.5,52.03) .. (619.5,57) -- (619.5,84) .. controls (619.5,88.97) and (615.47,93) .. (610.5,93) -- (428.5,93) .. controls (423.53,93) and (419.5,88.97) .. (419.5,84) -- cycle ;

% Text Node
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (62.5,199.5) .. controls (62.5,194.53) and (66.53,190.5) .. (71.5,190.5) -- (206.5,190.5) .. controls (211.47,190.5) and (215.5,194.53) .. (215.5,199.5) -- (215.5,210.5) .. controls (215.5,215.47) and (211.47,219.5) .. (206.5,219.5) -- (71.5,219.5) .. controls (66.53,219.5) and (62.5,215.47) .. (62.5,210.5) -- cycle  ;
\draw (143,205) node  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=center] {
{\crev Bilinear program} \eqref{eq:NA-Dual-Mono} 
};
% Text Node
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (484.5,132) .. controls (484.5,127.03) and (488.53,123) .. (493.5,123) -- (554.5,123) .. controls (559.47,123) and (563.5,127.03) .. (563.5,132) -- (563.5,143) .. controls (563.5,147.97) and (559.47,152) .. (554.5,152) -- (493.5,152) .. controls (488.53,152) and (484.5,147.97) .. (484.5,143) -- cycle  ;
\draw (524,137.5) node  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=center] {
 Sampling 
};
% Text Node
\draw (385.22,271) node    {$\hat{\beta }$};
% Text Node
\draw (335.25,206) node  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {
Cutting-plane method
};
% Text Node
\draw (139,141.5) node   [align=left] {Continuous {\crev recourse}};
% Text Node
\draw (335.25,141.5) node   [align=left] {Mixed-integer {\crev recourse}};
% Text Node
\draw (266.25,273) node  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {
Cut \eqref{eq:NA-Dual-CP-cut}
};
% Text Node
\draw    (232.75,229) .. controls (232.75,224.58) and (236.33,221) .. (240.75,221) -- (425.75,221) .. controls (430.17,221) and (433.75,224.58) .. (433.75,229) -- (433.75,242) .. controls (433.75,246.42) and (430.17,250) .. (425.75,250) -- (240.75,250) .. controls (236.33,250) and (232.75,246.42) .. (232.75,242) -- cycle  ;
\draw (333.25,235.5) node   [align=center] {
 \ Solve master problem \eqref{eq:NA-Dual-CP-MP} \ 
};
% Text Node
\draw    (246.25,305.5) .. controls (246.25,300.53) and (250.28,296.5) .. (255.25,296.5) -- (413.25,296.5) .. controls (418.22,296.5) and (422.25,300.53) .. (422.25,305.5) -- (422.25,316.5) .. controls (422.25,321.47) and (418.22,325.5) .. (413.25,325.5) -- (255.25,325.5) .. controls (250.28,325.5) and (246.25,321.47) .. (246.25,316.5) -- cycle  ;
\draw (334.25,311) node   [align=center] {
 \ Solve subproblem \eqref{eq:NA-Dual-CP-SP} \ 
};
% Text Node
\draw (233,70) node   [align=left] {Discrete uncertainty set};
% Text Node
\draw (519.5,60.5) node   [align=left] {Continuous/{\crev Large discrete}};
% Text Node
\draw (519.5,80.5) node   [align=left] {uncertainty set};


\end{tikzpicture}

% \tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

% \begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
% %uncomment if require: \path (0,649); %set diagram left start at 0, and has height of 649

% %Rounded Rect [id:dp8246133830079057] 
% \draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 233; green, 229; blue, 229 }  ,fill opacity=1 ] (144.5,69) .. controls (144.5,65.69) and (147.19,63) .. (150.5,63) -- (315.5,63) .. controls (318.81,63) and (321.5,65.69) .. (321.5,69) -- (321.5,87) .. controls (321.5,90.31) and (318.81,93) .. (315.5,93) -- (150.5,93) .. controls (147.19,93) and (144.5,90.31) .. (144.5,87) -- cycle ;
% %Straight Lines [id:da4261270415339775] 
% \draw    (152.5,93) -- (138.13,122.21) ;
% \draw [shift={(137.25,124)}, rotate = 296.19] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
% %Straight Lines [id:da25569303454227377] 
% \draw    (317.5,93) -- (335.68,121.81) ;
% \draw [shift={(336.75,123.5)}, rotate = 237.74] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
% %Curve Lines [id:da8321581431465329] 
% \draw  [dash pattern={on 4.5pt off 4.5pt}]  (479.75,134.5) .. controls (455.75,133.5) and (407.75,84.5) .. (417.25,108) .. controls (426.42,130.68) and (349.45,89.57) .. (332.37,80.37) ;
% \draw [shift={(330.75,79.5)}, rotate = 28.3] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
% %Rounded Rect [id:dp6330273773861236] 
% \draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 233; green, 229; blue, 229 }  ,fill opacity=1 ] (50.5,132.5) .. controls (50.5,129.19) and (53.19,126.5) .. (56.5,126.5) -- (221.5,126.5) .. controls (224.81,126.5) and (227.5,129.19) .. (227.5,132.5) -- (227.5,150.5) .. controls (227.5,153.81) and (224.81,156.5) .. (221.5,156.5) -- (56.5,156.5) .. controls (53.19,156.5) and (50.5,153.81) .. (50.5,150.5) -- cycle ;
% %Rounded Rect [id:dp24359293897994405] 
% \draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 233; green, 229; blue, 229 }  ,fill opacity=1 ] (246.75,132.5) .. controls (246.75,129.19) and (249.44,126.5) .. (252.75,126.5) -- (417.75,126.5) .. controls (421.06,126.5) and (423.75,129.19) .. (423.75,132.5) -- (423.75,150.5) .. controls (423.75,153.81) and (421.06,156.5) .. (417.75,156.5) -- (252.75,156.5) .. controls (249.44,156.5) and (246.75,153.81) .. (246.75,150.5) -- cycle ;
% %Rounded Rect [id:dp5844969701319849] 
% \draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 233; green, 229; blue, 229 }  ,fill opacity=1 ] (419.5,69) .. controls (419.5,65.69) and (422.19,63) .. (425.5,63) -- (613.5,63) .. controls (616.81,63) and (619.5,65.69) .. (619.5,69) -- (619.5,87) .. controls (619.5,90.31) and (616.81,93) .. (613.5,93) -- (425.5,93) .. controls (422.19,93) and (419.5,90.31) .. (419.5,87) -- cycle ;
% %Curve Lines [id:da9992466083193056] 
% \draw    (360.25,295.37) .. controls (377.62,274.35) and (372.59,261.68) .. (361.87,249) ;
% \draw [shift={(358.87,297)}, rotate = 310.82] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
% %Curve Lines [id:da6175686459694207] 
% \draw    (310.51,297) .. controls (295.07,280.59) and (299.18,266.05) .. (306.68,250.68) ;
% \draw [shift={(307.51,249)}, rotate = 116.57] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
% %Rounded Rect [id:dp23548429787653002] 
% \draw  [dash pattern={on 4.5pt off 4.5pt}] (227,217.4) .. controls (227,201.72) and (239.72,189) .. (255.4,189) -- (411.35,189) .. controls (427.03,189) and (439.75,201.72) .. (439.75,217.4) -- (439.75,302.6) .. controls (439.75,318.28) and (427.03,331) .. (411.35,331) -- (255.4,331) .. controls (239.72,331) and (227,318.28) .. (227,302.6) -- cycle ;
% %Straight Lines [id:da3469544917226628] 
% \draw  [dash pattern={on 4.5pt off 4.5pt}]  (137.25,156.5) -- (137.72,183.5) ;
% \draw [shift={(137.75,185.5)}, rotate = 269.01] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
% %Straight Lines [id:da7652900117058608] 
% \draw  [dash pattern={on 4.5pt off 4.5pt}]  (337.25,156.5) -- (337.72,183.5) ;
% \draw [shift={(337.75,185.5)}, rotate = 269.01] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
% %Straight Lines [id:da4512346598936602] 
% \draw  [dash pattern={on 4.5pt off 4.5pt}]  (523.25,93.5) -- (523.71,120) ;
% \draw [shift={(523.75,122)}, rotate = 268.99] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

% % Text Node
% \draw  [dash pattern={on 4.5pt off 4.5pt}]  (76.5,197.5) .. controls (76.5,192.53) and (80.53,188.5) .. (85.5,188.5) -- (192.5,188.5) .. controls (197.47,188.5) and (201.5,192.53) .. (201.5,197.5) -- (201.5,232.5) .. controls (201.5,237.47) and (197.47,241.5) .. (192.5,241.5) -- (85.5,241.5) .. controls (80.53,241.5) and (76.5,237.47) .. (76.5,232.5) -- cycle  ;
% \draw (139,215) node [align=center] {
% Bilinear\\program \eqref{eq:NA-Dual-Mono}}; % $\overline{\nu}_{R}^{\text{NA}}$ as
% % Text Node
% \draw  [dash pattern={on 4.5pt off 4.5pt}]  (484.5,134) .. controls (484.5,129.03) and (488.53,125) .. (493.5,125) -- (554.5,125) .. controls (559.47,125) and (563.5,129.03) .. (563.5,134) -- (563.5,141) .. controls (563.5,145.97) and (559.47,150) .. (554.5,150) -- (493.5,150) .. controls (488.53,150) and (484.5,145.97) .. (484.5,141) -- cycle  ;
% \draw (526,137.5) node  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=center] {
%  Sampling
% };
% % Text Node
% \draw (385.22,271) node    {$\hat{\beta }$};
% % Text Node
% \draw (335.25,207) node  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=center] {
% Cutting-plane method
% };
% % Text Node
% \draw    (232.75,231) .. controls (232.75,226.58) and (236.33,223) .. (240.75,223) -- (425.75,223) .. controls (430.17,223) and (433.75,226.58) .. (433.75,231) -- (433.75,240) .. controls (433.75,244.42) and (430.17,248) .. (425.75,248) -- (240.75,248) .. controls (236.33,248) and (232.75,244.42) .. (232.75,240) -- cycle  ;
% \draw (333.25,235.5) node   [align=center] {
%  { }Solve master problem \eqref{eq:NA-Dual-CP-MP}
% };
% % Text Node
% \draw    (246.25,307.5) .. controls (246.25,302.53) and (250.28,298.5) .. (255.25,298.5) -- (413.25,298.5) .. controls (418.22,298.5) and (422.25,302.53) .. (422.25,307.5) -- (422.25,314.5) .. controls (422.25,319.47) and (418.22,323.5) .. (413.25,323.5) -- (255.25,323.5) .. controls (250.28,323.5) and (246.25,319.47) .. (246.25,314.5) -- cycle  ;
% \draw (334.25,311) node   [align=center] {
%   { }Solve subproblem \eqref{eq:NA-Dual-CP-SP}
% };
% % Text Node
% \draw (139,141.5) node   [align=left] {Continuous {\crev recourse}}; %\MSARO{}
% % Text Node
% \draw (335.25,141.5) node   [align=left] {Mixed-integer {\crev recourse}}; % \MSARO{}
% % Text Node
% \draw (235,78) node   [align=left] {Discrete uncertainty set};
% % Text Node
% \draw (519.25,78) node   [align=left,text width=4.5cm] {Continuous{\crev/Large discrete} uncertainty set};
% % Text Node
% \draw (268.25,273) node  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=center] {
% Cut \eqref{eq:NA-Dual-CP-cut}
% };


% \end{tikzpicture}

==> Figures/seq-decision.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Rounded Rect [id:dp024760691964394232] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]  (60.48,111.95) .. controls (60.48,105.87) and (65.41,100.93) .. (71.49,100.93) -- (137.77,100.93) .. controls (143.85,100.93) and (148.78,105.87) .. (148.78,111.95) -- (148.78,144.99) .. controls (148.78,151.07) and (143.85,156) .. (137.77,156) -- (71.49,156) .. controls (65.41,156) and (60.48,151.07) .. (60.48,144.99) -- cycle ;
%Straight Lines [id:da5351498880138911] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (149.47,127.41) -- (194.87,127.52) ;
\draw [shift={(196.87,127.52)}, rotate = 180.13] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da31548847674679037] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (297,127) -- (326,127) ;
%Straight Lines [id:da2346366602602119] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (423,128) -- (469.75,127.54) ;
\draw [shift={(471.75,127.52)}, rotate = 179.44] [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da9997302461308888] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (561.44,127.47) -- (602.5,127.47) ;
\draw [shift={(604.5,127.47)}, rotate = 180] [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Rounded Rect [id:dp6156219639621894] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]  (198.28,111.95) .. controls (198.28,105.87) and (203.21,100.93) .. (209.29,100.93) -- (275.57,100.93) .. controls (281.65,100.93) and (286.58,105.87) .. (286.58,111.95) -- (286.58,144.99) .. controls (286.58,151.07) and (281.65,156) .. (275.57,156) -- (209.29,156) .. controls (203.21,156) and (198.28,151.07) .. (198.28,144.99) -- cycle ;
%Rounded Rect [id:dp31351413199947864] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]  (333.92,110.95) .. controls (333.92,104.87) and (338.85,99.93) .. (344.94,99.93) -- (411.22,99.93) .. controls (417.3,99.93) and (422.23,104.87) .. (422.23,110.95) -- (422.23,143.99) .. controls (422.23,150.07) and (417.3,155) .. (411.22,155) -- (344.94,155) .. controls (338.85,155) and (333.92,150.07) .. (333.92,143.99) -- cycle ;
%Rounded Rect [id:dp9927491202268093] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]  (472.44,110.95) .. controls (472.44,104.87) and (477.37,99.93) .. (483.45,99.93) -- (549.73,99.93) .. controls (555.82,99.93) and (560.75,104.87) .. (560.75,110.95) -- (560.75,143.99) .. controls (560.75,150.07) and (555.82,155) .. (549.73,155) -- (483.45,155) .. controls (477.37,155) and (472.44,150.07) .. (472.44,143.99) -- cycle ;
%Curve Lines [id:da0532240535388806] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (156.5,69.03) .. controls (162.5,85.67) and (168.5,103.9) .. (172.5,88.84) .. controls (176.4,74.16) and (180.3,84.34) .. (198.1,100.28) ;
\draw [shift={(199.5,101.52)}, rotate = 221.21] [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da34084432675297904] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (292.8,69.03) .. controls (298.8,85.67) and (304.8,103.9) .. (308.8,88.84) .. controls (312.7,74.16) and (316.6,84.34) .. (334.4,100.28) ;
\draw [shift={(335.8,101.52)}, rotate = 221.21] [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da7560458339022407] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (431.1,69.03) .. controls (437.1,85.67) and (443.1,103.9) .. (447.1,88.84) .. controls (451,74.16) and (454.9,84.34) .. (472.71,100.28) ;
\draw [shift={(474.1,101.52)}, rotate = 221.21] [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

% Text Node
\draw (104.63,128.26) node [align=center] {
Decisions at\\stage 1};
% Text Node
\draw (242.43,128.26) node [align=center] {
Decisions at\\stage 2};
% Text Node
\draw (378.08,128.26) node [align=center] {
Decisions at\\stage $t-1$
};
% Text Node
\draw (516.59,128.26) node  [align=center] {Decisions at\\stage $t$};
% Text Node
\draw (100,52.03) node [anchor=north west][inner sep=0.75pt]   {Uncertainty};
% Text Node
\draw (241,52.82) node [anchor=north west][inner sep=0.75pt]  {Uncertainty};
% Text Node
\draw (382,52.82) node [anchor=north west][inner sep=0.75pt]   {Uncertainty};


\end{tikzpicture}

==> Figures/two-stage-DR.tex <==
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Rounded Rect [id:dp12785566985171837] 
\draw  [color={rgb, 255:red, 161; green, 158; blue, 158 }  ,draw opacity=1 ][dash pattern={on 4.5pt off 4.5pt}] (110.5,61.9) .. controls (110.5,50.08) and (120.08,40.5) .. (131.9,40.5) -- (592.1,40.5) .. controls (603.92,40.5) and (613.5,50.08) .. (613.5,61.9) -- (613.5,126.1) .. controls (613.5,137.92) and (603.92,147.5) .. (592.1,147.5) -- (131.9,147.5) .. controls (120.08,147.5) and (110.5,137.92) .. (110.5,126.1) -- cycle ;
%Rounded Rect [id:dp9477744974437592] 
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 233; green, 229; blue, 229 }  ,fill opacity=1 ] (263,54.5) .. controls (263,51.19) and (265.69,48.5) .. (269,48.5) -- (347,48.5) .. controls (350.31,48.5) and (353,51.19) .. (353,54.5) -- (353,72.5) .. controls (353,75.81) and (350.31,78.5) .. (347,78.5) -- (269,78.5) .. controls (265.69,78.5) and (263,75.81) .. (263,72.5) -- cycle ;
%Rounded Rect [id:dp44992993718491825] 
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 233; green, 229; blue, 229 }  ,fill opacity=1 ] (122.5,54.5) .. controls (122.5,51.19) and (125.19,48.5) .. (128.5,48.5) -- (206.5,48.5) .. controls (209.81,48.5) and (212.5,51.19) .. (212.5,54.5) -- (212.5,72.5) .. controls (212.5,75.81) and (209.81,78.5) .. (206.5,78.5) -- (128.5,78.5) .. controls (125.19,78.5) and (122.5,75.81) .. (122.5,72.5) -- cycle ;
%Rounded Rect [id:dp2765950063531245] 
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 233; green, 229; blue, 229 }  ,fill opacity=1 ] (371,54.5) .. controls (371,51.19) and (373.69,48.5) .. (377,48.5) -- (455,48.5) .. controls (458.31,48.5) and (461,51.19) .. (461,54.5) -- (461,72.5) .. controls (461,75.81) and (458.31,78.5) .. (455,78.5) -- (377,78.5) .. controls (373.69,78.5) and (371,75.81) .. (371,72.5) -- cycle ;
%Rounded Rect [id:dp9901884890278118] 
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 233; green, 229; blue, 229 }  ,fill opacity=1 ] (511.5,54.5) .. controls (511.5,51.19) and (514.19,48.5) .. (517.5,48.5) -- (595.5,48.5) .. controls (598.81,48.5) and (601.5,51.19) .. (601.5,54.5) -- (601.5,72.5) .. controls (601.5,75.81) and (598.81,78.5) .. (595.5,78.5) -- (517.5,78.5) .. controls (514.19,78.5) and (511.5,75.81) .. (511.5,72.5) -- cycle ;
%Straight Lines [id:da22667694330355093] 
\draw [line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (230.5,63.25) -- (245,63.75) ;
%Straight Lines [id:da312579637245457] 
\draw [line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (479,63.25) -- (493.5,63.75) ;
%Rounded Rect [id:dp7529248996691692] 
\draw  [color={rgb, 255:red, 161; green, 158; blue, 158 }  ,draw opacity=1 ][dash pattern={on 4.5pt off 4.5pt}] (213,210.7) .. controls (213,202.31) and (219.81,195.5) .. (228.2,195.5) -- (495.8,195.5) .. controls (504.19,195.5) and (511,202.31) .. (511,210.7) -- (511,256.3) .. controls (511,264.69) and (504.19,271.5) .. (495.8,271.5) -- (228.2,271.5) .. controls (219.81,271.5) and (213,264.69) .. (213,256.3) -- cycle ;
%Rounded Rect [id:dp3103912505033375] 
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 233; green, 229; blue, 229 }  ,fill opacity=1 ] (240,209) .. controls (240,205.69) and (242.69,203) .. (246,203) -- (324,203) .. controls (327.31,203) and (330,205.69) .. (330,209) -- (330,227) .. controls (330,230.31) and (327.31,233) .. (324,233) -- (246,233) .. controls (242.69,233) and (240,230.31) .. (240,227) -- cycle ;
%Rounded Rect [id:dp47253869374503066] 
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 233; green, 229; blue, 229 }  ,fill opacity=1 ] (392,209) .. controls (392,205.69) and (394.69,203) .. (398,203) -- (476,203) .. controls (479.31,203) and (482,205.69) .. (482,209) -- (482,227) .. controls (482,230.31) and (479.31,233) .. (476,233) -- (398,233) .. controls (394.69,233) and (392,230.31) .. (392,227) -- cycle ;
%Straight Lines [id:da7036448025452298] 
\draw    (361.5,147.5) -- (361.5,190.5) ;
\draw [shift={(361.5,192.5)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

% Text Node
\draw (167.5,97) node    {$x_{1}$};
% Text Node
\draw (308,127.5) node    {$\statevartminusone$};
% Text Node
\draw (308,97) node    {$\recvartminusone$};
% Text Node
\draw (416,127.5) node    {$\statevart$};
% Text Node
\draw (416,97) node    {$\recvart$};
% Text Node
\draw (556.5,127.5) node    {$\statevarT$};
% Text Node
\draw (556.5,97) node    {$\recvarT$};
% Text Node
\draw (287,252) node    {$x_{1},\{\twostageLDRVart\}_{t\in\set{2,T}}$};
% Text Node
\draw (435,252) node    {$\left\{\recvart\right\}_{t\in\set{2,T}}$};
% Text Node
\draw (285,218) node   [align=left] {Stage $\displaystyle 1$};
% Text Node
\draw (437,218) node   [align=left] {Stage $\displaystyle 2$};
% Text Node
\draw (167.5,63.5) node   [align=left] {Stage 1};
% Text Node
\draw (308,63.5) node   [align=left] {Stage $\displaystyle t-1$};
% Text Node
\draw (416,63.5) node   [align=left] {Stage $\displaystyle t$};
% Text Node
\draw (556.5,63.5) node   [align=left] {Stage $\displaystyle T$};
% Text Node
\draw (435,171.5) node    {$\statevart=\twostageBFt$};


\end{tikzpicture}

==> Figures/two-stage-DR_MB.tex <==
\tikzset{every picture/.style={line width=0.75pt},
dotted_block/.style={draw=black!30!white, line width=1pt, dash pattern={on 4.5pt off 4.5pt},
            inner ysep=2.5mm,inner xsep=7mm, rectangle, rounded corners=9}
}

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Rounded Rect [id:dp9477744974437592] 
% Stage t
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 233; green, 229; blue, 229 }  ,fill opacity=1 ] (243,54.5) .. controls (243,51.19) and (245.69,48.5) .. (249,48.5) -- (327,48.5) .. controls (330.31,48.5) and (333,51.19) .. (333,54.5) -- (333,72.5) .. controls (333,75.81) and (330.31,78.5) .. (327,78.5) -- (249,78.5) .. controls (245.69,78.5) and (243,75.81) .. (243,72.5) -- cycle ;
%Rounded Rect [id:dp44992993718491825] 
% Stage 1
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 233; green, 229; blue, 229 }  ,fill opacity=1 ] (122.5,54.5) .. controls (122.5,51.19) and (125.19,48.5) .. (128.5,48.5) -- (206.5,48.5) .. controls (209.81,48.5) and (212.5,51.19) .. (212.5,54.5) -- (212.5,72.5) .. controls (212.5,75.81) and (209.81,78.5) .. (206.5,78.5) -- (128.5,78.5) .. controls (125.19,78.5) and (122.5,75.81) .. (122.5,72.5) -- cycle ;
%Rounded Rect [id:dp2765950063531245] 
% Stage T
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 233; green, 229; blue, 229 }  ,fill opacity=1 ] (361,54.5) .. controls (361,51.19) and (363.69,48.5) .. (367,48.5) -- (445,48.5) .. controls (448.31,48.5) and (451,51.19) .. (451,54.5) -- (451,72.5) .. controls (451,75.81) and (448.31,78.5) .. (445,78.5) -- (367,78.5) .. controls (363.69,78.5) and (361,75.81) .. (361,72.5) -- cycle ;
% dots
\draw [line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (220.5,63.25) -- (235,63.75) ;
% dots
\draw [line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (340.5,63.25) -- (355,63.75) ;
%Rounded Rect [id:dp3103912505033375] 
% Stage 1
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 233; green, 229; blue, 229 }  ,fill opacity=1 ] (572.5,54.5) .. controls (572.5,51.19) and (575.19,48.5) .. (578.5,48.5) -- (656.5,48.5) .. controls (659.81,48.5) and (662.5,51.19) .. (662.5,54.5) -- (662.5,72.5) .. controls (662.5,75.81) and (659.81,78.5) .. (656.5,78.5) -- (578.5,78.5) .. controls (575.19,78.5) and (572.5,75.81) .. (572.5,72.5) -- cycle ;
%Straight Lines [id:da7036448025452298]
% Stage 2 
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 233; green, 229; blue, 229 }  ,fill opacity=1 ] (690,54.5) .. controls (690,51.19) and (692.69,48.5) .. (696,48.5) -- (774,48.5) .. controls (777.31,48.5) and (780,51.19) .. (780,54.5) -- (780,72.5) .. controls (780,75.81) and (777.31,78.5) .. (774,78.5) -- (696,78.5) .. controls (692.69,78.5) and (690,75.81) .. (690,72.5) -- cycle ;

% Text Node
\draw (167.5,97) node   {$x_{1}$};
% Text Node
\draw (290,127.5) node    {$\statevart$};
% Text Node
\draw (290,97) node    {$\recvart$};
% Text Node
\draw (409.5,127.5) node  (C)  {$\statevarT$};
% Text Node
\draw (409.5,97) node    {$\recvarT$};
% Text Node
\draw (619,97) node    {$x_{1},\{\twostageLDRVart\}_{t\in\set{2,T}}$};
% Text Node
\draw (735,97) node  (E)  {$\left\{\recvart\right\}_{t\in\set{2,T}}$};
% Text Node
\draw (620,63.5) node   [align=left] (D) {Stage $\displaystyle 1$};
% Text Node
\draw (737,63.5) node   [align=left] {Stage $\displaystyle 2$};
% Text Node
\draw (167.5,63.5) node   [align=left] (A) {Stage 1};
% Text Node
\draw (290,63.5) node   [align=left] {Stage $\displaystyle t$};
% Text Node
\draw (408,63.5) node   [align=left] (B) {Stage $\displaystyle T$};
% Text Node
\draw (512,20) node  {$\statevart=\twostageBFt$};

% MSARO 
\node [dotted_block, xshift = -0.05cm, yshift = 0.1cm, fit = (A) (B) (C)] {};
\node [dotted_block, xshift = -0.25cm, yshift = 0.1cm, inner xsep=5mm, fit = (D) (E)] {};

\draw[->,line width=2pt] (474,67) -- (550,67) ;
\draw[->,line width=1pt] (503,30) -- (515,63) ;

% Text Node
\draw (287,25) node   [align=left] {MSARO};
\draw (675,25) node   [align=left] {2ARO};

\end{tikzpicture}
